HRNN: A Hybrid Graph Index for Approximate Reverse k-Nearest Neighbor Search on High-Dimensional Vectors

Reverse k-nearest neighbor (RkNN) search returns all data points that regard a query vector as one of their k-nearest neighbors (kNNs). Existing RkNN methods typically follow a filter-and-verification framework: vectors near the query vector are first collected as candidates and then verified against their kNN-radius (i.e., the distance to their k-th nearest neighbor). However, existing methods face two key limitations in high-dimensional spaces. First, nearby vectors often do not belong to the query's true RkNN set, resulting in excessive candidate expansion overhead. Second, existing methods compute kNN-radius online during verification, incurring substantial query-processing cost. To address these limitations, we propose HRNN, a hybrid graph index for approximate RkNN search. (1) Rather than directly treating nearby vectors as RkNN candidates, HRNN uses them as proxy points based on the assumption that a query's RkNN results can often be discovered through the RkNN results of its nearby vectors. (2) To reduce verification cost, HRNN materializes high-fidelity kNN-radius offline, eliminating expensive online reconstruction while preserving accuracy. HRNN combines a navigation graph, a ranked KNN graph, and reverse-neighbor lists into a hybrid index that supports efficient proxy retrieval, candidate generation, and kNN-radius access. We also develop efficient index construction and append-only maintenance algorithms. Extensive experiments show that HRNN consistently outperforms existing methods, achieving up to one order of magnitude higher throughput. Moreover, HRNN scales to datasets containing up to 10 million high-dimensional vectors while supporting efficient dynamic index maintenance.

==> figures/exp_non_locality.tex <==
\begin{figure}[t]
    \centering
    \begin{small}

    % Legend
    \begin{tikzpicture}
    \begin{customlegend}[legend columns=3,
    legend entries={GIST ($d\!=\!960$), SIFT ($d\!=\!128$), MSMARCO ($d\!=\!1024$)},
    legend style={at={(0.5,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.3cm}]
    \addlegendimage{line width=0.4mm,color=orange}
    \addlegendimage{line width=0.4mm,color=amaranth}
    \addlegendimage{line width=0.4mm,color=navy}
    \end{customlegend}
    \end{tikzpicture}
    \\[-\lineskip]

    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=0.3\columnwidth,
        width=0.43\textwidth,
        xlabel={Rank of farthest R$k$NN groundtruth result among $q$'s neighbors},
        xlabel style={yshift=+3pt},
        ylabel={CDF}, ylabel style={yshift=-4pt},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        xmode=log,
        xmin=1, xmax=1200000,
        ymin=0, ymax=1.05,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
    ]
    % GIST
    \addplot[line width=0.4mm,color=orange]
    plot coordinates {
        (1, 0.0013)
        (1, 0.0063)
        (1, 0.0113)
        (1, 0.0163)
        (2, 0.0213)
        (2, 0.0263)
        (4, 0.0313)
        (7, 0.0363)
        (10, 0.0413)
        (18, 0.0463)
        (22, 0.0513)
        (34, 0.0563)
        (50, 0.0613)
        (90, 0.0663)
        (112, 0.0713)
        (150, 0.0763)
        (157, 0.0814)
        (188, 0.0864)
        (205, 0.0914)
        (232, 0.0964)
        (306, 0.1014)
        (343, 0.1064)
        (387, 0.1114)
        (406, 0.1164)
        (502, 0.1214)
        (623, 0.1264)
        (724, 0.1314)
        (762, 0.1364)
        (863, 0.1414)
        (960, 0.1464)
        (1006, 0.1514)
        (1243, 0.1564)
        (1346, 0.1615)
        (1484, 0.1665)
        (1532, 0.1715)
        (1780, 0.1765)
        (1955, 0.1815)
        (2039, 0.1865)
        (2172, 0.1915)
        (2274, 0.1965)
        (2456, 0.2015)
        (2622, 0.2065)
        (2717, 0.2115)
        (2938, 0.2165)
        (3049, 0.2215)
        (3393, 0.2265)
        (3624, 0.2315)
        (4051, 0.2365)
        (4210, 0.2416)
        (4468, 0.2466)
        (4618, 0.2516)
        (4677, 0.2566)
        (4979, 0.2616)
        (5255, 0.2666)
        (5397, 0.2716)
        (5721, 0.2766)
        (6079, 0.2816)
        (6483, 0.2866)
        (6728, 0.2916)
        (7097, 0.2966)
        (7408, 0.3016)
        (7662, 0.3066)
        (8154, 0.3116)
        (8633, 0.3166)
        (8850, 0.3217)
        (9125, 0.3267)
        (9539, 0.3317)
        (9861, 0.3367)
        (10033, 0.3417)
        (10382, 0.3467)
        (10965, 0.3517)
        (11382, 0.3567)
        (11920, 0.3617)
        (12982, 0.3667)
        (13158, 0.3717)
        (13540, 0.3767)
        (14026, 0.3817)
        (14465, 0.3867)
        (15052, 0.3917)
        (15326, 0.3967)
        (15753, 0.4018)
        (17482, 0.4068)
        (18563, 0.4118)
        (20076, 0.4168)
        (21497, 0.4218)
        (21812, 0.4268)
        (22652, 0.4318)
        (23790, 0.4368)
        (24488, 0.4418)
        (25059, 0.4468)
        (26068, 0.4518)
        (27360, 0.4568)
        (29791, 0.4618)
        (31216, 0.4668)
        (32074, 0.4718)
        (33067, 0.4768)
        (34042, 0.4819)
        (35408, 0.4869)
        (36048, 0.4919)
        (36314, 0.4969)
        (37215, 0.5031)
        (37778, 0.5081)
        (38433, 0.5131)
        (39262, 0.5181)
        (39766, 0.5232)
        (40284, 0.5282)
        (41527, 0.5332)
        (42077, 0.5382)
        (43208, 0.5432)
        (44670, 0.5482)
        (46052, 0.5532)
        (46845, 0.5582)
        (47681, 0.5632)
        (48772, 0.5682)
        (49613, 0.5732)
        (50718, 0.5782)
        (53331, 0.5832)
        (53986, 0.5882)
        (55523, 0.5932)
        (56767, 0.5982)
        (60698, 0.6033)
        (63184, 0.6083)
        (64225, 0.6133)
        (65250, 0.6183)
        (68781, 0.6233)
        (70873, 0.6283)
        (73392, 0.6333)
        (74647, 0.6383)
        (76126, 0.6433)
        (78576, 0.6483)
        (80429, 0.6533)
        (82939, 0.6583)
        (84982, 0.6633)
        (85605, 0.6683)
        (86832, 0.6733)
        (88037, 0.6783)
        (89477, 0.6834)
        (92887, 0.6884)
        (94799, 0.6934)
        (96823, 0.6984)
        (98161, 0.7034)
        (100965, 0.7084)
        (104549, 0.7134)
        (107570, 0.7184)
        (108236, 0.7234)
        (111786, 0.7284)
        (115049, 0.7334)
        (120148, 0.7384)
        (121332, 0.7434)
        (123777, 0.7484)
        (126900, 0.7534)
        (129919, 0.7584)
        (134808, 0.7635)
        (137794, 0.7685)
        (139797, 0.7735)
        (143862, 0.7785)
        (148594, 0.7835)
        (153369, 0.7885)
        (158199, 0.7935)
        (162945, 0.7985)
        (166012, 0.8035)
        (171246, 0.8085)
        (176058, 0.8135)
        (181878, 0.8185)
        (185977, 0.8235)
        (190653, 0.8285)
        (195116, 0.8335)
        (202324, 0.8385)
        (208553, 0.8436)
        (211634, 0.8486)
        (217814, 0.8536)
        (220590, 0.8586)
        (232776, 0.8636)
        (238574, 0.8686)
        (247745, 0.8736)
        (252286, 0.8786)
        (257783, 0.8836)
        (272456, 0.8886)
        (277218, 0.8936)
        (298011, 0.8986)
        (304541, 0.9036)
        (313395, 0.9086)
        (329032, 0.9136)
        (333565, 0.9186)
        (346169, 0.9237)
        (358175, 0.9287)
        (372159, 0.9337)
        (385875, 0.9387)
        (394624, 0.9437)
        (410379, 0.9487)
        (424484, 0.9537)
        (463500, 0.9587)
        (483820, 0.9637)
        (553250, 0.9687)
        (569742, 0.9737)
        (628176, 0.9787)
        (678095, 0.9837)
        (763362, 0.9887)
        (834652, 0.9937)
        (958668, 1.0000)
    };
    % SIFT
    \addplot[line width=0.4mm,color=amaranth]
    plot coordinates {
        (1, 0.0001)
        (1, 0.0050)
        (1, 0.0101)
        (1, 0.0151)
        (1, 0.0202)
        (1, 0.0251)
        (1, 0.0302)
        (2, 0.0352)
        (2, 0.0403)
        (3, 0.0453)
        (3, 0.0503)
        (4, 0.0553)
        (4, 0.0604)
        (5, 0.0654)
        (6, 0.0704)
        (6, 0.0754)
        (7, 0.0805)
        (8, 0.0855)
        (9, 0.0905)
        (10, 0.0955)
        (11, 0.1005)
        (12, 0.1056)
        (13, 0.1106)
        (14, 0.1156)
        (15, 0.1206)
        (16, 0.1257)
        (17, 0.1307)
        (19, 0.1358)
        (20, 0.1407)
        (21, 0.1458)
        (22, 0.1508)
        (24, 0.1559)
        (25, 0.1608)
        (26, 0.1658)
        (28, 0.1709)
        (29, 0.1759)
        (31, 0.1810)
        (33, 0.1859)
        (34, 0.1910)
        (35, 0.1960)
        (37, 0.2011)
        (39, 0.2060)
        (41, 0.2111)
        (43, 0.2161)
        (45, 0.2212)
        (47, 0.2262)
        (48, 0.2311)
        (51, 0.2362)
        (53, 0.2412)
        (54, 0.2463)
        (56, 0.2512)
        (59, 0.2563)
        (61, 0.2613)
        (63, 0.2664)
        (66, 0.2714)
        (68, 0.2764)
        (71, 0.2814)
        (73, 0.2865)
        (75, 0.2915)
        (78, 0.2965)
        (81, 0.3015)
        (84, 0.3066)
        (87, 0.3116)
        (90, 0.3166)
        (92, 0.3216)
        (95, 0.3266)
        (98, 0.3317)
        (101, 0.3367)
        (104, 0.3417)
        (107, 0.3467)
        (110, 0.3518)
        (114, 0.3568)
        (117, 0.3619)
        (120, 0.3668)
        (124, 0.3719)
        (129, 0.3769)
        (132, 0.3820)
        (135, 0.3869)
        (139, 0.3919)
        (143, 0.3970)
        (147, 0.4020)
        (151, 0.4071)
        (158, 0.4120)
        (162, 0.4171)
        (166, 0.4221)
        (171, 0.4272)
        (175, 0.4321)
        (180, 0.4372)
        (185, 0.4422)
        (189, 0.4473)
        (192, 0.4523)
        (199, 0.4573)
        (203, 0.4623)
        (208, 0.4673)
        (215, 0.4724)
        (220, 0.4773)
        (225, 0.4824)
        (232, 0.4874)
        (237, 0.4925)
        (242, 0.4975)
        (248, 0.5025)
        (255, 0.5075)
        (262, 0.5126)
        (269, 0.5176)
        (276, 0.5227)
        (283, 0.5276)
        (289, 0.5327)
        (295, 0.5377)
        (303, 0.5427)
        (311, 0.5477)
        (321, 0.5527)
        (330, 0.5578)
        (338, 0.5628)
        (347, 0.5679)
        (357, 0.5728)
        (365, 0.5779)
        (373, 0.5829)
        (384, 0.5880)
        (395, 0.5929)
        (405, 0.5980)
        (412, 0.6030)
        (422, 0.6081)
        (435, 0.6131)
        (449, 0.6180)
        (460, 0.6231)
        (475, 0.6281)
        (484, 0.6332)
        (495, 0.6381)
        (506, 0.6432)
        (518, 0.6482)
        (533, 0.6533)
        (545, 0.6583)
        (554, 0.6633)
        (568, 0.6683)
        (585, 0.6734)
        (602, 0.6784)
        (614, 0.6834)
        (627, 0.6884)
        (644, 0.6934)
        (663, 0.6985)
        (681, 0.7035)
        (698, 0.7085)
        (717, 0.7135)
        (742, 0.7186)
        (759, 0.7236)
        (781, 0.7286)
        (799, 0.7336)
        (818, 0.7387)
        (833, 0.7437)
        (854, 0.7488)
        (879, 0.7537)
        (898, 0.7588)
        (922, 0.7638)
        (953, 0.7689)
        (986, 0.7738)
        (1015, 0.7788)
        (1045, 0.7839)
        (1078, 0.7889)
        (1106, 0.7940)
        (1132, 0.7989)
        (1174, 0.8040)
        (1212, 0.8090)
        (1251, 0.8141)
        (1286, 0.8190)
        (1341, 0.8241)
        (1389, 0.8291)
        (1439, 0.8342)
        (1495, 0.8392)
        (1532, 0.8441)
        (1593, 0.8492)
        (1643, 0.8542)
        (1692, 0.8593)
        (1764, 0.8642)
        (1825, 0.8693)
        (1892, 0.8743)
        (1979, 0.8794)
        (2075, 0.8844)
        (2142, 0.8894)
        (2245, 0.8944)
        (2352, 0.8995)
        (2454, 0.9045)
        (2560, 0.9095)
        (2677, 0.9145)
        (2781, 0.9195)
        (2891, 0.9246)
        (3031, 0.9296)
        (3175, 0.9346)
        (3371, 0.9396)
        (3558, 0.9447)
        (3808, 0.9497)
        (4202, 0.9547)
        (4490, 0.9597)
        (4878, 0.9648)
        (5224, 0.9698)
        (5608, 0.9749)
        (6253, 0.9798)
        (7179, 0.9849)
        (8602, 0.9899)
        (11386, 0.9950)
        (32628, 1.0000)
    };
    % MSMARCO
    \addplot[line width=0.4mm,color=navy]
    plot coordinates {
        (1, 0.0011)
        (1, 0.0055)
        (1, 0.0110)
        (1, 0.0154)
        (1, 0.0209)
        (1, 0.0253)
        (1, 0.0308)
        (1, 0.0352)
        (1, 0.0407)
        (1, 0.0463)
        (1, 0.0507)
        (1, 0.0562)
        (1, 0.0606)
        (1, 0.0661)
        (1, 0.0705)
        (1, 0.0760)
        (1, 0.0804)
        (1, 0.0859)
        (1, 0.0914)
        (1, 0.0958)
        (2, 0.1013)
        (2, 0.1057)
        (2, 0.1112)
        (2, 0.1156)
        (2, 0.1211)
        (2, 0.1256)
        (2, 0.1311)
        (3, 0.1366)
        (3, 0.1410)
        (3, 0.1465)
        (3, 0.1509)
        (3, 0.1564)
        (4, 0.1608)
        (4, 0.1663)
        (4, 0.1707)
        (4, 0.1762)
        (5, 0.1817)
        (5, 0.1861)
        (5, 0.1916)
        (5, 0.1960)
        (6, 0.2015)
        (6, 0.2059)
        (7, 0.2115)
        (7, 0.2159)
        (7, 0.2214)
        (8, 0.2269)
        (8, 0.2313)
        (8, 0.2368)
        (9, 0.2412)
        (9, 0.2467)
        (9, 0.2511)
        (10, 0.2566)
        (10, 0.2621)
        (10, 0.2665)
        (11, 0.2720)
        (11, 0.2764)
        (12, 0.2819)
        (12, 0.2863)
        (13, 0.2919)
        (13, 0.2963)
        (13, 0.3018)
        (14, 0.3073)
        (14, 0.3117)
        (15, 0.3172)
        (15, 0.3216)
        (15, 0.3271)
        (15, 0.3315)
        (16, 0.3370)
        (16, 0.3414)
        (17, 0.3469)
        (18, 0.3524)
        (18, 0.3568)
        (18, 0.3623)
        (19, 0.3667)
        (19, 0.3722)
        (20, 0.3767)
        (21, 0.3822)
        (21, 0.3866)
        (22, 0.3921)
        (23, 0.3976)
        (23, 0.4020)
        (24, 0.4075)
        (24, 0.4119)
        (25, 0.4174)
        (25, 0.4218)
        (26, 0.4273)
        (26, 0.4317)
        (27, 0.4372)
        (28, 0.4427)
        (28, 0.4471)
        (29, 0.4526)
        (29, 0.4570)
        (30, 0.4626)
        (30, 0.4670)
        (31, 0.4725)
        (31, 0.4769)
        (32, 0.4824)
        (34, 0.4879)
        (34, 0.4923)
        (35, 0.4978)
        (35, 0.5022)
        (35, 0.5077)
        (36, 0.5121)
        (37, 0.5176)
        (38, 0.5231)
        (38, 0.5275)
        (40, 0.5330)
        (41, 0.5374)
        (42, 0.5430)
        (43, 0.5474)
        (44, 0.5529)
        (44, 0.5573)
        (45, 0.5628)
        (47, 0.5683)
        (47, 0.5727)
        (49, 0.5782)
        (50, 0.5826)
        (51, 0.5881)
        (52, 0.5925)
        (53, 0.5980)
        (54, 0.6024)
        (55, 0.6079)
        (57, 0.6134)
        (58, 0.6178)
        (59, 0.6233)
        (61, 0.6278)
        (63, 0.6333)
        (65, 0.6377)
        (69, 0.6432)
        (71, 0.6476)
        (74, 0.6531)
        (75, 0.6586)
        (76, 0.6630)
        (80, 0.6685)
        (81, 0.6729)
        (84, 0.6784)
        (87, 0.6828)
        (89, 0.6883)
        (91, 0.6927)
        (95, 0.6982)
        (98, 0.7037)
        (99, 0.7081)
        (101, 0.7137)
        (102, 0.7181)
        (104, 0.7236)
        (107, 0.7280)
        (109, 0.7335)
        (110, 0.7379)
        (115, 0.7434)
        (121, 0.7489)
        (122, 0.7533)
        (124, 0.7588)
        (127, 0.7632)
        (130, 0.7687)
        (135, 0.7731)
        (137, 0.7786)
        (141, 0.7841)
        (143, 0.7885)
        (146, 0.7941)
        (148, 0.7985)
        (154, 0.8040)
        (161, 0.8084)
        (170, 0.8139)
        (176, 0.8183)
        (181, 0.8238)
        (184, 0.8293)
        (190, 0.8337)
        (195, 0.8392)
        (201, 0.8436)
        (208, 0.8491)
        (215, 0.8535)
        (217, 0.8590)
        (221, 0.8634)
        (227, 0.8689)
        (241, 0.8744)
        (251, 0.8789)
        (261, 0.8844)
        (266, 0.8888)
        (277, 0.8943)
        (289, 0.8987)
        (307, 0.9042)
        (326, 0.9086)
        (337, 0.9141)
        (348, 0.9196)
        (360, 0.9240)
        (377, 0.9295)
        (401, 0.9339)
        (419, 0.9394)
        (440, 0.9438)
        (453, 0.9493)
        (481, 0.9537)
        (537, 0.9593)
        (570, 0.9648)
        (617, 0.9692)
        (662, 0.9747)
        (672, 0.9791)
        (772, 0.9846)
        (861, 0.9890)
        (955, 0.9945)
        (3285, 1.0000)
    };
    \end{axis}
    \end{tikzpicture}

    \vspace{-0.5cm}
    \caption{The cumulative distribution function (CDF) of the ranks of points in the R$k$NN result sets of query vectors.
    A higher rank indicates that more nearby neighbors must be explored before the exact R$k$NN ($k=10$) results can be retrieved.
    }
    \label{fig:nonlocality-cdf}
    \end{small}\vspace{0.2em}
\end{figure}

% \begin{table}[H]
% \centering
% \caption{The ideal recall of fetching $\bar{k}$ exact NNs and verify the exact R$k$NN. Naive baseline in HAMG (obtains $\bar{k}$ nearest neighbors of the query vector as candidates and then verifies them) must scan many points to achieve high recall.}
% \label{tab:locality_failure}
% \begin{tabular}{lrrr}
% \toprule
% Percentile & GIST (d=960) & SIFT (d=128) & MSMARCO (d=1024) \\
% \midrule
% p50              & 36,540   & 246    & 35    \\
% p75              & 123,968  & 862    & 121   \\
% p90              & 299,246  & 2,359  & 300   \\
% p95              & 417,248  & 3,823  & 456   \\
% p99              & 793,934  & 8,643  & 874   \\
% p100             & 958,668  & 32,628 & 3,285 \\
% \midrule
% max\_rank > 1000 & \textasciitilde 98\%+ & 22.3\% & 0.6\% \\
% \bottomrule
% \end{tabular}
% \end{table}


==> figures/insertion_pareto.tex <==
% HRNN streaming-fraction ablation.

\begin{figure}[t]
    \centering
    \begin{small}

    % Save the outer column width before entering minipages.
    \newlength{\figcolw}
    \setlength{\figcolw}{\columnwidth}

    % ================= Legend =================
    \makebox[0.66\figcolw][c]{%
    \begin{tikzpicture}
    \begin{customlegend}[
        legend columns=3,
        legend entries={$r\!\geq\!0.90$,$r\!\geq\!0.95$,$r\!\geq\!0.99$},
        legend style={
            at={(0,0)},
            anchor=center,
            draw=none,
            font=\scriptsize,
            column sep=0.08cm
        }]
    \addlegendimage{line width=0.3mm, color=navy, mark=*, mark size=0.8mm}
    \addlegendimage{line width=0.3mm, color=amaranth, mark=square, mark size=0.8mm}
    \addlegendimage{line width=0.4mm, color=orange, mark=triangle, mark size=0.8mm}
    \end{customlegend}
    \end{tikzpicture}}%
    \makebox[0.31\figcolw][c]{%
    \begin{tikzpicture}
    \begin{customlegend}[
        legend columns=2,
        legend entries={SIFT,GIST},
        legend style={
            at={(0,0)},
            anchor=center,
            draw=none,
            font=\scriptsize,
            column sep=0.1cm
        }]
    \addlegendimage{line width=0.3mm, color=navy, mark=diamond, mark size=0.8mm}
    \addlegendimage{line width=0.3mm, color=amaranth, mark=triangle, mark size=0.8mm}
    \end{customlegend}
    \end{tikzpicture}}%

    \vspace{-1.0mm}

    % ================= Three panels =================
    \noindent
    % ========= (a) SIFT matched-recall QPS vs s =========
    \begin{minipage}[t]{0.32\figcolw}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        scale only axis,
        width=0.235\figcolw,
        height=\columnwidth/1.8,
        xlabel={$s$},
        xlabel style={yshift=+3pt},
        ylabel={QPS (1/s)},
        ylabel style={yshift=-6pt},
        xmin=-0.05, xmax=1.05,
        ymin=600, ymax=1900,
        ytick={700,1200,1700},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
    ]
    \addplot[color=navy,line width=0.3mm,solid,mark=*,mark size=0.7mm]
    coordinates {
        (0.00,1428.6) (0.10,1562.5) (0.25,1492.5) (0.50,1724.1)
        (0.75,1388.9) (0.90,1492.5) (0.99,1666.7) (1.00,1785.7)};
    \addplot[color=amaranth,line width=0.3mm,mark=square,mark size=0.7mm]
    coordinates {
        (0.00,1265.8) (0.10,1219.5) (0.25,1282.1) (0.50,1369.9)
        (0.75,1190.5) (0.90,1149.4) (0.99,1333.3) (1.00,1369.9)};
    \addplot[color=orange,line width=0.4mm,solid,mark=triangle,mark size=0.9mm]
    coordinates {
        (0.00,775.2) (0.10,806.5) (0.25,813.0) (0.50,877.2)
        (0.75,714.3) (0.90,719.4) (0.99,869.6) (1.00,813.0)};
    \end{axis}
    \end{tikzpicture}

    \vspace{-1.5mm}
    {\scriptsize\textbf{(a) SIFT}}
    \end{minipage}%
    \hfill
    % ========= (b) GIST matched-recall QPS vs s =========
    \begin{minipage}[t]{0.32\figcolw}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        scale only axis,
        width=0.255\figcolw,
        height=\columnwidth/1.8,
        xlabel={$s$},
        xlabel style={yshift=+3pt},
        xmin=-0.05, xmax=1.05,
        ymin=25, ymax=150,
        ytick={40,80,120},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
    ]
    \addplot[color=navy,line width=0.3mm,solid,mark=*,mark size=0.7mm]
    coordinates {
        (0.00,140.3) (0.10,131.4) (0.25,134.0)
        (0.75,119.3) (0.90,131.2) (1.00,133.3)};
    \addplot[color=amaranth,line width=0.3mm,mark=square,mark size=0.7mm]
    coordinates {
        (0.00,89.4) (0.10,88.7) (0.25,89.1)
        (0.75,77.6) (0.90,84.0) (1.00,85.7)};
    \addplot[color=orange,line width=0.4mm,solid,mark=triangle,mark size=0.9mm]
    coordinates {
        (0.00,34.0) (0.10,41.8) (0.25,39.3)
        (0.75,44.5) (0.90,43.3) (1.00,42.5)};
    \end{axis}
    \end{tikzpicture}

    \vspace{-1.5mm}
    {\scriptsize\textbf{(b) GIST}}
    \end{minipage}%
    \hfill
    % ========= (c) Construction time vs s =========
    \begin{minipage}[t]{0.32\figcolw}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        scale only axis,
        width=0.235\figcolw,
        height=\columnwidth/1.8,
        xlabel={$s$},
        xlabel style={yshift=+3pt},
        ylabel={Build time (s)},
        ylabel style={yshift=-6pt},
        xmin=-0.05, xmax=1.05,
        ymin=0, ymax=820,
        ytick={0,400,800},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
    ]
    % SIFT LOCAL 128t (fresh_build + streaming + flat RKNNG)
    \addplot[color=navy,line width=0.3mm,solid,mark=diamond,mark size=0.7mm]
    coordinates {
        (0.00,155) (0.10,152) (0.25,152) (0.50,130)
        (0.75,115) (0.90,95) (0.99,91) (1.00,86)};
    % GIST LOCAL 128t (from existing Fig 5)
    \addplot[color=amaranth,line width=0.3mm,mark=triangle,mark size=0.9mm]
    coordinates {
        (0.00,760) (0.10,717) (0.25,610) (0.50,565)
        (0.75,424) (0.90,275) (0.99,195) (1.00,170)};
    \end{axis}
    \end{tikzpicture}

    \vspace{-1.5mm}
    {\scriptsize\textbf{(c) Build time}}
    \end{minipage}

    
    \vspace{-0.4cm}
    \caption{Impact of maintenance on query throughput and construction time. Panels (a)--(b) show throughput at Recall@10 targets of 0.90, 0.95, and 0.99; panel (c) shows total construction time.}
    \label{fig:insertion-pareto}
    
    \end{small}
\end{figure}


==> figures/knng_construction_time.tex <==
% Auto-generated by scripts/exp_057_render_tex.py
% KNNG quality vs NNDescent time — descent recipe ablation INSIDE HRNN driver.
% All three configs share the same HRNN driver (HNSW built first in every config;
% Exp 1 then discards HNSW after random init). Therefore this is an internal
% ablation of NNDescent init x descent algorithm, NOT a cross-pipeline comparison
% against NSG-style static construction.
% Single-column figure; upper-left is best.

\begin{figure}[t]
    \centering
    \begin{small}

    \begin{tikzpicture}
    \begin{customlegend}[legend columns=2,
    legend entries={Random init + NNDescent, HNSW seed + NNDescent},
    legend style={at={(0.5,1.20)},anchor=north,draw=none,font=\scriptsize,column sep=0.3cm}]
    \addlegendimage{line width=0.2mm, color=orange, mark=pentagon, mark size=0.8mm}
    % \addlegendimage{line width=0.2mm, color=blue, mark=diamond, mark size=0.8mm}
    \addlegendimage{line width=0.2mm, color=amaranth, mark=triangle, mark size=0.8mm}
    \end{customlegend}
    \end{tikzpicture}
    \\[-0.8em]

    \subfloat[GIST ($d\!=\!960$)]{\vspace{-2mm}
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/3,
        width=0.235\textwidth,
        xmin=0, xmax=450,
        ymin=0, ymax=1.05,
        xlabel=NNDescent time (s), xlabel style={yshift=+3pt},
        ylabel=KNNG recall@10, ylabel style={yshift=-4pt},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        ymajorgrids=true, xmajorgrids=true, grid style=dashed,
    ]
    % exp1_random_efanna
    \addplot[line width=0.2mm, color=orange, mark=pentagon, mark size=0.6mm]
    plot coordinates {(0.00, 0.0000) (28.69, 0.0016) (87.02, 0.0193) (184.57, 0.4493) (273.45, 0.7895) (353.81, 0.8713) (435.24, 0.9066)};
    % % exp2_hnsw_efanna
    % \addplot[line width=0.2mm, color=blue, mark=diamond, mark size=0.6mm]
    % plot coordinates {(0.00, 0.4862) (16.23, 0.6222) (52.22, 0.7439) (124.32, 0.9033) (207.15, 0.9473) (288.49, 0.9582) (367.89, 0.9622)};
    % exp3_hnsw_aggressive (HRNN main path)
    \addplot[line width=0.2mm, color=amaranth, mark=triangle, mark size=0.6mm]
    plot coordinates {(0.00, 0.4880) (16.92, 0.6242) (49.15, 0.6958) (115.04, 0.8643) (196.46, 0.9706) (260.00, 0.9951) (310.85, 1.0000)};
    \end{axis}
    \end{tikzpicture}}
    \subfloat[SIFT ($d\!=\!128$)]{\vspace{-2mm}
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/3,
        width=0.235\textwidth,
        xmin=0, xmax=400,
        ymin=0, ymax=1.05,
        xlabel=NNDescent time (s), xlabel style={yshift=+3pt},
        ylabel=KNNG recall@10, ylabel style={yshift=-4pt},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        ymajorgrids=true, xmajorgrids=true, grid style=dashed,
    ]
    % exp1_random_efanna
    \addplot[line width=0.2mm, color=orange, mark=pentagon, mark size=0.6mm]
    plot coordinates {(0.00, 0.0000) (29.43, 0.0015) (88.86, 0.0194) (180.48, 0.6128) (256.51, 0.9769) (320.10, 0.9863) (387.47, 0.9874)};
    % % exp2_hnsw_efanna
    % \addplot[line width=0.2mm, color=blue, mark=diamond, mark size=0.6mm]
    % plot coordinates {(0.00, 0.5070) (16.47, 0.7708) (49.07, 0.8913) (109.96, 0.9828) (176.77, 0.9880) (245.49, 0.9885) (311.49, 0.9886)};
    % exp3_hnsw_aggressive (HRNN main path)
    \addplot[line width=0.2mm, color=amaranth, mark=triangle, mark size=0.6mm]
    plot coordinates {(0.00, 0.5072) (16.15, 0.7713) (52.61, 0.8684) (116.48, 0.9830) (180.33, 0.9999) (225.49, 1.0000) (272.51, 1.0000)};
    \end{axis}
    \end{tikzpicture}}
    \vspace{-0.4cm}
    \caption{Effect of HNSW-seeding on $\mathbf{KNN}$ graph construction.}
    \label{fig:knng-construction-time}
    \end{small}\vspace{-0.5em}
\end{figure}


==> figures/main_result_grid_search.tex <==
% HRNN regenerated by regenerate_main_fig.py from
%   results/search_audit/hrnn_param_grid_exp1_1M/hrnn_param_pareto_1M.tsv
% HNSW-SFT/HNSW-RDT regenerated by exp_059_main_plot_efc400.py from efConstruction=400 logs
% Axes: x=Recall@10, y=QPS (1/s, log scale)
% Coordinate transform per HRNN cell: (recall_mean, 1000/lat_ms_mean)

\begin{figure*}
    \centering

    \begin{small}

    \begin{tikzpicture}
      \begin{customlegend}[legend columns=4,
  legend entries={HAMG, HRNN, HNSW-SFT, HNSW-RDT},
  legend style={at={(0.5,1.05)},anchor=north,draw=none,font=\scriptsize,column sep=0.3cm}]
  \addlegendimage{line width=0.2mm,color=amaranth,mark=triangle,mark size=0.8mm}
  \addlegendimage{line width=0.2mm,color=navy,mark=square,mark size=0.8mm}
  \addlegendimage{line width=0.2mm,color=blue,mark=diamond,mark size=0.8mm}
  \addlegendimage{line width=0.2mm,color=orange,mark=pentagon,mark size=0.8mm}
  \end{customlegend}
    \end{tikzpicture}
    \\[-0.8em]
    % ======================
    % SIFT
    % ======================
    \subfloat[SIFT]{\vspace{-2mm}
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.50,
        width=0.235\textwidth, %
        xmin=0.4, xmax=1.0,
        xlabel=Recall@10, xlabel style={yshift=+3pt},
        ylabel=QPS (1/s), ylabel style={yshift=-4pt},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        ymajorgrids=true,
        ymode=log,
        xmajorgrids=true,
        grid style=dashed,
    ]
    % HAMG
    \addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.6mm]
    plot coordinates {
        (0.679088, 33.019)
        (0.999618, 8.728)
    };
    % HRNN
    \addplot[line width=0.2mm,color=navy,mark=square,mark size=0.6mm]
    plot coordinates {
        (0.237308, 2754.821)  % m=1 \Theta=20
        (0.445626, 2710.027)  % m=3 \Theta=20
        (0.545685, 2664.535)  % m=5 \Theta=20
        (0.609262, 2608.923)  % m=3 \Theta=50
        (0.622372, 2581.978)  % m=5 \Theta=30
        (0.680036, 2549.070)  % m=10 \Theta=20
        (0.713820, 2495.633)  % m=5 \Theta=50
        (0.727331, 2450.980)  % m=3 \Theta=100
        (0.752474, 2421.308)  % m=10 \Theta=30
        (0.794038, 2349.072)  % m=20 \Theta=20
        (0.831120, 2274.278)  % m=10 \Theta=50
        (0.849600, 2186.748)  % m=30 \Theta=20
        (0.854461, 2169.197)  % m=20 \Theta=30
        (0.879508, 1982.947)  % m=3 \Theta=300
        (0.900241, 1981.375)  % m=30 \Theta=30
        (0.912733, 1953.125)  % m=10 \Theta=100
        (0.914852, 1946.661)  % m=20 \Theta=50
        (0.946256, 1730.104)  % m=30 \Theta=50
        (0.964580, 1561.768)  % m=20 \Theta=100
        (0.972219, 1426.534)  % m=50 \Theta=50
        (0.980356, 1321.528)  % m=30 \Theta=100
        (0.980434, 1296.512)  % m=10 \Theta=300
        (0.988407, 1145.082)  % m=20 \Theta=200
        (0.989640, 1025.326)  % m=100 \Theta=50
        (0.991632, 1015.538)  % m=50 \Theta=100
        (0.992031, 989.413)  % m=10 \Theta=500
        (0.994654, 931.099)  % m=30 \Theta=200
        (0.995075, 921.404)  % m=20 \Theta=300
        (0.997938, 731.154)  % m=30 \Theta=300
        (0.998071, 699.790)  % m=50 \Theta=200
        (0.998442, 676.590)  % m=20 \Theta=500
        (0.998758, 545.762)  % m=150 \Theta=100
        (0.999268, 544.455)  % m=50 \Theta=300
        (0.999511, 535.705)  % m=30 \Theta=500
        (0.999590, 466.135)  % m=100 \Theta=200
        (0.999757, 398.613)  % m=50 \Theta=500
        (0.999801, 366.475)  % m=150 \Theta=200
        (0.999881, 361.180)  % m=100 \Theta=300
        (0.999977, 283.230)  % m=150 \Theta=300
        (0.999985, 239.578)  % m=200 \Theta=300
        (1.000000, 210.557)  % m=150 \Theta=500
    };
    % % HRNN \Theta=K=500
    % \addplot[line width=0.2mm,color=violate,mark=o,mark size=0.6mm]
    % plot coordinates {
    %     (0.689046, 2199.252)  % m=1
    %     (0.928517, 1671.402)  % m=3
    %     (0.968644, 1372.307)  % m=5
    %     (0.992031, 989.413)  % m=10
    %     (0.998442, 676.590)  % m=20
    %     (0.999511, 535.705)  % m=30
    %     (0.999757, 398.613)  % m=50
    %     (0.999969, 267.380)  % m=100
    %     (1.000000, 210.557)  % m=150
    %     (1.000000, 177.399)  % m=200
    % };
    % HNSW-SFT (efc=400, single-thread)
    \addplot[line width=0.2mm,color=blue,mark=diamond,mark size=0.6mm]
    plot coordinates {
        (0.514552, 198.204)  % t=1
        (0.622259, 146.278)  % t=2
        (0.718922, 128.727)  % t=3
        (0.797366, 129.539)  % t=4
        (0.871926, 130.528)  % t=5
        (0.927602, 134.878)  % t=6
        (0.964598, 120.954)  % t=7
        (0.985397, 87.280)  % t=8
        (0.995317, 57.106)  % t=9
    };




    % HNSW-RDT (efc=400, single-thread)
    \addplot[line width=0.2mm,color=orange,mark=pentagon,mark size=0.6mm]
    plot coordinates {
        (0.436095, 214.303)  % t=1
        (0.563782, 144.429)  % t=2
        (0.684974, 103.941)  % t=3
        (0.789009, 76.331)  % t=4
        (0.871874, 62.944)  % t=5
        (0.927529, 54.064)  % t=6
        (0.964443, 47.317)  % t=7
        (0.985079, 40.954)  % t=8
        (0.994902, 33.432)  % t=9
    };




    \end{axis}
    \end{tikzpicture}}\hspace{1mm}%
    % ======================
    % GIST
    % ======================
    \subfloat[GIST]{\vspace{-2mm}
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.50,
        width=0.235\textwidth, %
        xmin=0.4, xmax=1.0,
        xlabel=Recall@10, xlabel style={yshift=+3pt},
        ylabel=QPS (1/s), ylabel style={yshift=-4pt},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        ymajorgrids=true,
        ymode=log,
        xmajorgrids=true,
        grid style=dashed,
    ]
    % HAMG
    \addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.6mm]
    plot coordinates {
        (0.703031, 3.701)
        (0.714399, 2.345)
    };
    % HRNN grid-search Pareto
    \addplot[line width=0.2mm,color=navy,mark=square,mark size=0.6mm]
    plot coordinates {
        (0.114088, 645.578)  % m=1 \Theta=10
        (0.158879, 624.727)  % m=1 \Theta=20
        (0.215965, 622.937)  % m=3 \Theta=10
        (0.242215, 609.496)  % m=1 \Theta=50
        (0.281269, 602.301)  % m=5 \Theta=10
        (0.300531, 584.010)  % m=3 \Theta=20
        (0.326410, 562.746)  % m=1 \Theta=100
        (0.359863, 561.262)  % m=3 \Theta=30
        (0.361361, 556.793)  % m=10 \Theta=10
        (0.385843, 551.177)  % m=5 \Theta=20
        (0.442594, 525.762)  % m=3 \Theta=50
        (0.449032, 517.947)  % m=5 \Theta=30
        (0.472019, 488.043)  % m=20 \Theta=10
        (0.504674, 481.997)  % m=10 \Theta=20
        (0.541117, 470.212)  % m=5 \Theta=50
        (0.572035, 442.811)  % m=3 \Theta=100
        (0.578851, 435.483)  % m=10 \Theta=30
        (0.620077, 392.573)  % m=20 \Theta=20
        (0.670652, 373.413)  % m=5 \Theta=100
        (0.675044, 371.650)  % m=10 \Theta=50
        (0.699268, 344.792)  % m=3 \Theta=200
        (0.771471, 292.372)  % m=3 \Theta=300
        (0.788815, 273.172)  % m=5 \Theta=200
        (0.795642, 270.541)  % m=10 \Theta=100
        (0.844799, 223.929)  % m=3 \Theta=500
        (0.853379, 223.799)  % m=5 \Theta=300
        (0.886800, 183.611)  % m=10 \Theta=200
        (0.911937, 165.681)  % m=5 \Theta=500
        (0.924339, 145.370)  % m=10 \Theta=300
        (0.947211, 119.365)  % m=20 \Theta=200
        (0.962189, 105.086)  % m=10 \Theta=500
        (0.967612, 93.043)  % m=20 \Theta=300
        (0.974415, 92.876)  % m=30 \Theta=200
        (0.988107, 72.706)  % m=30 \Theta=300
        (0.993505, 53.385)  % m=50 \Theta=300
        (0.995142, 52.735)  % m=30 \Theta=500
        (0.999209, 39.273)  % m=50 \Theta=500
        (0.999347, 28.832)  % m=150 \Theta=300
        (0.999701, 26.251)  % m=100 \Theta=500
        (0.999797, 21.526)  % m=150 \Theta=500
    };
    % HRNN \Theta=K=500
    % \addplot[line width=0.2mm,color=violate,mark=o,mark size=0.6mm]
    % plot coordinates {
    %     (0.576868, 388.395)  % m=1
    %     (0.844799, 223.929)  % m=3
    %     (0.911937, 165.681)  % m=5
    %     (0.962189, 105.086)  % m=10
    %     (0.987865, 67.499)  % m=20
    %     (0.995142, 52.735)  % m=30
    %     (0.999209, 39.273)  % m=50
    %     (0.999701, 26.251)  % m=100
    %     (0.999797, 21.526)  % m=150
    %     (0.999797, 18.986)  % m=200
    % };
    % HNSW-SFT (efc=400, single-thread)
    \addplot[line width=0.2mm,color=blue,mark=diamond,mark size=0.6mm]
    plot coordinates {
        (0.132242, 87.108)  % t=1
        (0.160550, 104.899)  % t=2
        (0.192133, 116.673)  % t=3
        (0.226299, 122.041)  % t=4
        (0.286926, 100.806)  % t=5
        (0.362383, 71.798)  % t=6
        (0.439989, 44.691)  % t=7
        (0.599896, 18.377)  % t=9
        (0.762939, 5.037)  % t=11
        (0.883450, 1.212)  % t=13
        (0.958170, 0.372)  % t=15
    };




    % HNSW-RDT (efc=400, single-thread)
    \addplot[line width=0.2mm,color=orange,mark=pentagon,mark size=0.6mm]
    plot coordinates {
        (0.090995, 72.067)  % t=1
        (0.122427, 63.947)  % t=2
        (0.163657, 53.556)  % t=3
        (0.223016, 43.092)  % t=4
        (0.286926, 34.778)  % t=5
        (0.362383, 27.391)  % t=6
        (0.439989, 20.809)  % t=7
        (0.599479, 10.321)  % t=9
        (0.761079, 3.816)  % t=11
        (0.880470, 1.076)  % t=13
    };




    \end{axis}
    \end{tikzpicture}}\hspace{1mm}%
    % ======================
    % MSONG
    % ======================
    \subfloat[MSONG]{\vspace{-2mm}
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.50,
        width=0.235\textwidth, %
        xmin=0.4, xmax=1.0,
        xlabel=Recall@10, xlabel style={yshift=+3pt},
        ylabel=QPS (1/s), ylabel style={yshift=-4pt},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        ymajorgrids=true,
        ymode=log,
        xmajorgrids=true,
        grid style=dashed,
    ]
    % HAMG
    \addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.6mm]
    plot coordinates {
        (0.717881, 16.793)
        (0.960318, 6.336)
    };
    % HRNN grid-search Pareto
    \addplot[line width=0.2mm,color=navy,mark=square,mark size=0.6mm]
    plot coordinates {
        (0.751579, 1272.265)  % m=1 \Theta=10
        (0.751582, 1257.862)  % m=1 \Theta=30
        (0.999003, 1253.133)  % m=3 \Theta=10
        (0.999006, 1238.083)  % m=3 \Theta=20
        (0.999010, 1181.056)  % m=3 \Theta=50
        (0.999011, 1106.562)  % m=3 \Theta=100
        (0.999979, 987.167)  % m=3 \Theta=200
        (0.999985, 894.694)  % m=3 \Theta=300
        (0.999987, 529.577)  % m=20 \Theta=200
        (0.999990, 441.560)  % m=30 \Theta=200
        (1.000000, 348.797)  % m=100 \Theta=100
    };
    % % HRNN \Theta=K=500
    % \addplot[line width=0.2mm,color=violate,mark=o,mark size=0.6mm]
    % plot coordinates {
    %     (0.752558, 1071.811)  % m=1
    %     (0.999985, 765.873)  % m=3
    %     (0.999985, 627.628)  % m=5
    %     (0.999985, 462.599)  % m=10
    %     (0.999987, 333.222)  % m=20
    %     (0.999990, 272.309)  % m=30
    %     (0.999992, 210.513)  % m=50
    %     (1.000000, 147.857)  % m=100
    %     (1.000000, 120.294)  % m=150
    %     (1.000000, 104.174)  % m=200
    % };
    % HNSW-SFT (efc=400, single-thread)
    \addplot[line width=0.2mm,color=blue,mark=diamond,mark size=0.6mm]
    plot coordinates {
        (0.500215, 112.120)  % t=1
        (0.576505, 111.620)  % t=2
        (0.651893, 87.169)  % t=3
        (0.719838, 107.262)  % t=4
        (0.784770, 100.130)  % t=5
        (0.841327, 82.495)  % t=6
        (0.887865, 59.877)  % t=7
        (0.923117, 40.054)  % t=8
        (0.949362, 24.476)  % t=9
        (0.980013, 7.021)  % t=11
        (0.992994, 1.772)  % t=13
    };




    % HNSW-RDT (efc=400, single-thread)
    \addplot[line width=0.2mm,color=orange,mark=pentagon,mark size=0.6mm]
    plot coordinates {
        (0.497528, 107.828)  % t=1
        (0.576479, 87.789)  % t=2
        (0.651451, 69.808)  % t=3
        (0.719748, 57.071)  % t=4
        (0.784712, 47.753)  % t=5
        (0.841277, 39.477)  % t=6
        (0.887454, 31.456)  % t=7
        (0.922000, 23.140)  % t=8
        (0.948356, 16.386)  % t=9
        (0.979159, 6.361)  % t=11
        (0.991711, 2.233)  % t=13
    };




    \end{axis}
    \end{tikzpicture}}\hspace{1mm}%
    % ======================
    % MSMARCO (1M)
    % ======================
    \subfloat[MSMARCO (1M)]{\vspace{-2mm}
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.50,
        width=0.235\textwidth, %
        xmin=0.4, xmax=1.0,
        xlabel=Recall@10, xlabel style={yshift=+3pt},
        ylabel=QPS (1/s), ylabel style={yshift=-4pt},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        ymajorgrids=true,
        ymode=log,
        xmajorgrids=true,
        grid style=dashed,
    ]
    % HAMG — Xeon 8370C single-thread
    \addplot[line width=0.2mm,color=amaranth,mark=triangle,mark size=0.6mm]
    plot coordinates {
        (0.683377, 7.231)
        (1.000000, 2.220)
    };
    % HRNN grid-search Pareto
    \addplot[line width=0.2mm,color=navy,mark=square,mark size=0.6mm]
    plot coordinates {
        (0.698914, 953.016)  % m=10 \Theta=10
        (0.782725, 944.020)  % m=20 \Theta=10
        (0.821085, 923.617)  % m=30 \Theta=10
        (0.842872, 900.901)  % m=20 \Theta=20
        (0.872157, 874.661)  % m=30 \Theta=20
        (0.872838, 844.096)  % m=20 \Theta=30
        (0.897783, 804.052)  % m=30 \Theta=30
        (0.899951, 797.448)  % m=50 \Theta=20
        (0.910993, 781.433)  % m=10 \Theta=100
        (0.921316, 727.273)  % m=50 \Theta=30
        (0.924295, 721.657)  % m=30 \Theta=50
        (0.945947, 676.453)  % m=20 \Theta=100
        (0.947448, 651.042)  % m=10 \Theta=200
        (0.959853, 607.533)  % m=30 \Theta=100
        (0.967330, 520.915)  % m=20 \Theta=200
        (0.968863, 489.788)  % m=50 \Theta=100
        (0.975655, 443.007)  % m=30 \Theta=200
        (0.980272, 355.999)  % m=30 \Theta=300
        (0.985426, 315.090)  % m=20 \Theta=500
        (0.987950, 256.674)  % m=30 \Theta=500
        (0.991896, 184.536)  % m=50 \Theta=500
        (0.996585, 115.115)  % m=100 \Theta=500
        (0.997320, 86.076)  % m=150 \Theta=500
        (0.998421, 71.923)  % m=200 \Theta=500
    };
    % % HRNN \Theta=K=500
    % \addplot[line width=0.2mm,color=violate,mark=o,mark size=0.6mm]
    % plot coordinates {
    %     (0.648522, 642.550)  % m=1
    %     (0.906856, 445.971)  % m=3
    %     (0.938618, 527.621)  % m=5
    %     (0.967531, 441.833)  % m=10
    %     (0.985426, 315.090)  % m=20
    %     (0.987950, 256.674)  % m=30
    %     (0.991896, 184.536)  % m=50
    %     (0.996585, 115.115)  % m=100
    %     (0.997320, 86.076)  % m=150
    %     (0.998421, 71.923)  % m=200
    % };
    % HNSW-SFT (efc=400, single-thread)
    \addplot[line width=0.2mm,color=blue,mark=diamond,mark size=0.6mm]
    plot coordinates {
        (0.737802, 58.350)  % t=1
        (0.832129, 40.308)  % t=2
        (0.886644, 33.084)  % t=3
        (0.927376, 32.318)  % t=4
        (0.956271, 32.710)  % t=5
        (0.974687, 31.915)  % t=6
        (0.987589, 26.199)  % t=7
        (0.995816, 17.953)  % t=8
        (0.997017, 10.433)  % t=9
    };




    % HNSW-RDT (efc=400, single-thread)
    \addplot[line width=0.2mm,color=orange,mark=pentagon,mark size=0.6mm]
    plot coordinates {
        (0.638811, 64.855)  % t=1
        (0.760935, 39.733)  % t=2
        (0.849989, 25.881)  % t=3
        (0.919953, 15.523)  % t=4
        (0.956271, 12.815)  % t=5
        (0.974687, 10.361)  % t=6
        (0.987589, 8.683)  % t=7
        (0.995816, 7.930)  % t=8
        (0.997017, 6.542)  % t=9
    };




    \end{axis}
    \end{tikzpicture}}
    \vspace{-0.4cm}
          \caption{Query performance comparison: Recall@10 vs. QPS.}
    \label{fig:main-experiment}
    \end{small}
\vspace{-0.4cm}
\end{figure*}


==> figures/navigation_graph_ablation.tex <==
% Navigator ablation: HNSW vs.\ NSG, Pareto front only.
% Single-column figure; upper-right is best.

\begin{figure}[t]
    \centering
    \begin{small}

    \begin{tikzpicture}
    \begin{customlegend}[legend columns=2,
    legend entries={HNSW (default), NSG},
    legend style={at={(0.5,1.20)},anchor=north,draw=none,font=\scriptsize,column sep=0.3cm}]
    \addlegendimage{line width=0.2mm, color=navy, mark=square, mark size=0.8mm}
    \addlegendimage{line width=0.2mm, color=amaranth, mark=triangle, mark size=0.8mm}
    \end{customlegend}
    \end{tikzpicture}
    \\[-\lineskip]

    \subfloat[GIST ($d\!=\!960$)]{\vspace{-2mm}
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/3,
        width=0.235\textwidth,
        xlabel=Recall@10, xlabel style={yshift=+3pt},
        ylabel=QPS (1/s), ylabel style={yshift=-4pt},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        xmin=0.95, xmax=1.00,
        xtick={0.95,0.96,0.97,0.98,0.99,1.00},
        xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,font=\scriptsize},
        ymode=log,
        ymajorgrids=true, xmajorgrids=true, grid style=dashed,
    ]
    % HNSW proximity graph (HRNN default)
    \addplot[line width=0.2mm, color=navy, mark=square, mark size=0.6mm]
    plot coordinates {(0.9564, 112.73) (0.9583, 112.15) (0.9622, 104.66) (0.9658, 94.90) (0.9668, 78.09) (0.9859, 70.29) (0.9879, 67.75) (0.9906, 63.88) (0.9928, 56.52) (0.9951, 53.53) (0.9954, 51.39) (0.9965, 46.70) (0.9967, 40.40) (0.9992, 39.87) (0.9994, 39.15)};
    % NSG proximity graph
    \addplot[line width=0.2mm, color=amaranth, mark=triangle, mark size=0.6mm]
    plot coordinates {(0.9678, 105.63) (0.9718, 103.45) (0.9725, 79.39) (0.9907, 67.92) (0.9909, 65.88) (0.9923, 62.71) (0.9938, 56.33) (0.9957, 51.70) (0.9959, 50.79) (0.9972, 45.71) (0.9982, 38.88) (0.9983, 37.83) (0.9994, 36.71) (0.9995, 34.52)};
    \end{axis}
    \end{tikzpicture}}
    \subfloat[SIFT ($d\!=\!128$)]{\vspace{-2mm}
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/3,
        width=0.235\textwidth,
        xlabel=Recall@10, xlabel style={yshift=+3pt},
        ylabel=QPS (1/s), ylabel style={yshift=-4pt},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        xmin=0.96, xmax=1.00,
        xtick={0.96,0.97,0.98,0.99,1.00},
        xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,font=\scriptsize},
        ymode=log,
        ymajorgrids=true, xmajorgrids=true, grid style=dashed,
    ]
    % HNSW proximity graph (HRNN default). SIFT sweep uses \Theta in {50,100,200,500}, m in {10,20,30,40,50}, ef=50.
    \addplot[line width=0.2mm, color=navy, mark=square, mark size=0.6mm]
    plot coordinates {(0.9615, 2547.1) (0.9736, 2124.0) (0.9811, 1753.8) (0.9855, 1717.6) (0.9859, 1527.2) (0.9910, 1441.8) (0.9924, 1332.1) (0.9948, 1130.3) (0.9963, 979.3) (0.9978, 927.5) (0.9990, 716.3) (0.9993, 596.4) (0.9996, 515.0)};
    % NSG proximity graph. SIFT sweep uses \Theta in {50,100,200,500}, m in {10,20,30,40,50}, L_search=50.
    \addplot[line width=0.2mm, color=amaranth, mark=triangle, mark size=0.6mm]
    plot coordinates {(0.9649, 1773.4) (0.9785, 1469.4) (0.9862, 1249.8) (0.9879, 1225.7) (0.9899, 1106.4) (0.9917, 1082.5) (0.9939, 967.0) (0.9965, 823.1) (0.9976, 748.6) (0.9983, 721.9) (0.9993, 572.7) (0.9996, 483.7) (0.9998, 419.0)};
    \end{axis}
    \end{tikzpicture}}
    \vspace{-0.4cm}
    \caption{Effect of navigation graph choice ($\mathbf{HNSW}$ vs.\ $\mathbf{NSG}$).}
    \label{fig:navigation-graph-ablation}\vspace{-0.5em}
    \end{small}
    
\end{figure}


==> figures/phase_breakdown_comparison.tex <==
% RkNN query cost comparison at matched Recall@10 ~0.99 (single thread, idle remote24).
% Old 2-color style (SIFT navy / MSMARCO orange); 4 methods (HRNN, SFT, RDT, HAMG).
% (a) total query latency (ms/query).  (b) per-candidate verification cost (us/cand,
%     online kNN radius).  Panel |C| removed per coauthor discussion.
% Data: results/decomp_4method_remote24.md.
\begin{figure}[t]
    \centering
    \captionsetup[sub]{skip=-0.4em} % reduce the gap
    \begin{small}
    \begin{tikzpicture}
    \begin{customlegend}[legend columns=2,
    legend entries={SIFT, MSMARCO},
    legend style={at={(0.5,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.3cm}]
    \addlegendimage{area legend,fill=navy!70,draw=navy}
    \addlegendimage{area legend,fill=orange!70,draw=orange}
    \end{customlegend}
    \end{tikzpicture}
    \\[-\lineskip]
\subfloat[Total query latency (ms)]{
    \begin{tikzpicture}
    \begin{axis}[
        ybar, ymode=log, log origin=infty,
        width=0.48\columnwidth, height=2.5cm,
        bar width=3pt,
        symbolic x coords={SFT,RDT,HAMG,HRNN}, xtick=data,
        ymin=0.5, ymax=8000,
        ytick={1,10,100,1000},
        tick label style={font=\scriptsize}, xticklabel style={rotate=45,anchor=east,font=\fontsize{5}{5}\selectfont,yshift=1pt},
        ymajorgrids=true, grid style=dashed, enlarge x limits=0.20,
        nodes near coords, point meta=explicit symbolic,
        nodes near coords style={font=\fontsize{5}{5}\selectfont,rotate=90,anchor=west},
    ]
    \addplot+[fill=navy!70,draw=navy]   coordinates {(SFT,18.0)[18] (RDT,32.2)[32] (HAMG,119.5)[120] (HRNN,2.05)[2.1] };
    \addplot+[fill=orange!70,draw=orange] coordinates {(SFT,56.9)[57] (RDT,127)[127] (HAMG,471)[471] (HRNN,4.11)[4.1]};
    \end{axis}
    \end{tikzpicture}}\hspace{0.5cm}
\subfloat[Verification cost ($\mu$s/cand.)]{
    \begin{tikzpicture}
    \begin{axis}[
        ybar, ymode=log, log origin=infty,
        width=0.48\columnwidth, height=2.5cm,
        bar width=3pt,
        symbolic x coords={SFT,RDT,HAMG,HRNN}, xtick=data,
        ymin=0.05, ymax=40000,
        ytick={0.1,10,1000},
        tick label style={font=\scriptsize}, xticklabel style={rotate=45,anchor=east,font=\fontsize{5}{5}\selectfont,yshift=1pt},
        ymajorgrids=true, grid style=dashed, enlarge x limits=0.20,
        nodes near coords, point meta=explicit symbolic,
        nodes near coords style={font=\fontsize{5}{5}\selectfont,rotate=90,anchor=west},
    ]
    \addplot+[fill=navy!70,draw=navy]   coordinates {(SFT,322)[322] (RDT,347)[347] (HAMG,550)[550] (HRNN,0.14)[0.14]};
    \addplot+[fill=orange!70,draw=orange] coordinates {(SFT,1186)[1186] (RDT,1277)[1277] (HAMG,3542)[3542] (HRNN,0.38)[0.38] };
    \end{axis}
    \end{tikzpicture}}
    \end{small}
    \vspace{-0.4cm}
    \caption{Comparison of query performance for approximate R$k$NN search with $k=10$ at Recall@10 = 0.99. (a) shows the total query latency of $\HRNN$ and the baselines ($\SFT$, $\RDT$, and $\HAMG$). (b) reports the per-candidate verification cost of $\HRNN$ and the baselines.}
    \label{fig:decomp-cost}
\end{figure}


==> figures/proxy_knn_rank_at_gt.tex <==
\begin{figure}[t]
    \centering
    \begin{small}

    % Legend: proxy count m
    \begin{tikzpicture}
    \begin{customlegend}[legend columns=4,
    legend entries={$m\!=\!1$, $m\!=\!5$, $m\!=\!10$, $m\!=\!20$},
    legend style={at={(0.5,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.3cm}]
    \addlegendimage{line width=0.4mm,color=black!40}
    \addlegendimage{line width=0.4mm,color=orange}
    \addlegendimage{line width=0.4mm,color=navy}
    \addlegendimage{line width=0.4mm,color=amaranth}
    \end{customlegend}
    \end{tikzpicture}
    \\[-\lineskip]
    % % ===== gist =====
    % \subfloat[GIST ($d\!=\!960$)]{\vspace{-2mm}
    % \begin{tikzpicture}[scale=1]
    % \begin{axis}[
    %     height=\columnwidth/2.4,
    %     width=0.31\textwidth,
    %     xlabel={Witness rank $\rho_m(q,x)$}, xlabel style={yshift=+3pt},
    %     ylabel={CDF}, ylabel style={yshift=-4pt},
    %     label style={font=\scriptsize},
    %     tick label style={font=\scriptsize},
    %     xmode=log,
    %     xmin=1, xmax=1100000,
    %     ymin=0, ymax=1.05,
    %     ymajorgrids=true, xmajorgrids=true, grid style=dashed,
    % ]
    % \draw[dashed,gray,line width=0.25mm] (axis cs:500,0) -- (axis cs:500,1.05);
    % \node[gray,font=\tiny,anchor=south west,rotate=90] at (axis cs:500,0) {$\Theta\!=\!500$};
    % \addplot[line width=0.35mm,color=black!40]
    % plot coordinates {
    %     (1, 0.0001)
    %     (1, 0.0002)
    %     (1, 0.0003)
    %     (1, 0.0004)
    %     (1, 0.0005)
    %     (1, 0.0006)
    %     (1, 0.0007)
    %     (1, 0.0008)
    %     (1, 0.0009)
    %     (1, 0.0010)
    %     (1, 0.0011)
    %     (1, 0.0012)
    %     (1, 0.0013)
    %     (1, 0.0014)
    %     (1, 0.0015)
    %     (1, 0.0016)
    %     (1, 0.0017)
    %     (1, 0.0018)
    %     (1, 0.0019)
    %     (1, 0.0021)
    %     (1, 0.0022)
    %     (1, 0.0023)
    %     (1, 0.0025)
    %     (1, 0.0027)
    %     (1, 0.0029)
    %     (1, 0.0031)
    %     (1, 0.0033)
    %     (1, 0.0035)
    %     (1, 0.0038)
    %     (1, 0.0040)
    %     (1, 0.0043)
    %     (1, 0.0046)
    %     (1, 0.0049)
    %     (1, 0.0053)
    %     (1, 0.0056)
    %     (1, 0.0060)
    %     (1, 0.0065)
    %     (1, 0.0070)
    %     (1, 0.0074)
    %     (1, 0.0080)
    %     (1, 0.0085)
    %     (1, 0.0091)
    %     (1, 0.0097)
    %     (1, 0.0103)
    %     (1, 0.0111)
    %     (1, 0.0118)
    %     (1, 0.0126)
    %     (1, 0.0135)
    %     (1, 0.0144)
    %     (1, 0.0154)
    %     (1, 0.0164)
    %     (1, 0.0175)
    %     (1, 0.0187)
    %     (1, 0.0201)
    %     (1, 0.0215)
    %     (1, 0.0229)
    %     (1, 0.0245)
    %     (1, 0.0262)
    %     (1, 0.0279)
    %     (1, 0.0298)
    %     (1, 0.0320)
    %     (1, 0.0341)
    %     (1, 0.0365)
    %     (2, 0.0389)
    %     (2, 0.0416)
    %     (2, 0.0445)
    %     (2, 0.0476)
    %     (3, 0.0508)
    %     (3, 0.0542)
    %     (3, 0.0580)
    %     (3, 0.0620)
    %     (4, 0.0662)
    %     (4, 0.0708)
    %     (4, 0.0756)
    %     (5, 0.0807)
    %     (6, 0.0863)
    %     (6, 0.0922)
    %     (7, 0.0985)
    %     (7, 0.1052)
    %     (8, 0.1125)
    %     (9, 0.1201)
    %     (11, 0.1284)
    %     (12, 0.1372)
    %     (14, 0.1466)
    %     (16, 0.1566)
    %     (19, 0.1673)
    %     (23, 0.1788)
    %     (26, 0.1910)
    %     (31, 0.2041)
    %     (35, 0.2180)
    %     (41, 0.2330)
    %     (48, 0.2490)
    %     (56, 0.2660)
    %     (66, 0.2842)
    %     (76, 0.3037)
    %     (89, 0.3245)
    %     (103, 0.3466)
    %     (123, 0.3704)
    %     (145, 0.3957)
    %     (173, 0.4228)
    %     (208, 0.4518)
    %     (251, 0.4827)
    %     (311, 0.5158)
    %     (385, 0.5511)
    %     (494, 0.5888)
    %     (633, 0.6291)
    %     (831, 0.6721)
    %     (1115, 0.7182)
    %     (1568, 0.7673)
    %     (2284, 0.8198)
    %     (3802, 0.8759)
    %     (8112, 0.9359)
    %     (1000000, 1.0000)
    % };
    % \addplot[line width=0.35mm,color=orange]
    % plot coordinates {
    %     (1, 0.0001)
    %     (1, 0.0002)
    %     (1, 0.0003)
    %     (1, 0.0004)
    %     (1, 0.0005)
    %     (1, 0.0006)
    %     (1, 0.0007)
    %     (1, 0.0008)
    %     (1, 0.0009)
    %     (1, 0.0010)
    %     (1, 0.0011)
    %     (1, 0.0012)
    %     (1, 0.0013)
    %     (1, 0.0014)
    %     (1, 0.0015)
    %     (1, 0.0016)
    %     (1, 0.0017)
    %     (1, 0.0018)
    %     (1, 0.0019)
    %     (1, 0.0021)
    %     (1, 0.0022)
    %     (1, 0.0023)
    %     (1, 0.0025)
    %     (1, 0.0027)
    %     (1, 0.0029)
    %     (1, 0.0031)
    %     (1, 0.0033)
    %     (1, 0.0035)
    %     (1, 0.0038)
    %     (1, 0.0040)
    %     (1, 0.0043)
    %     (1, 0.0046)
    %     (1, 0.0049)
    %     (1, 0.0053)
    %     (1, 0.0056)
    %     (1, 0.0060)
    %     (1, 0.0065)
    %     (1, 0.0070)
    %     (1, 0.0074)
    %     (1, 0.0080)
    %     (1, 0.0085)
    %     (1, 0.0091)
    %     (1, 0.0097)
    %     (1, 0.0103)
    %     (1, 0.0111)
    %     (1, 0.0118)
    %     (1, 0.0126)
    %     (1, 0.0135)
    %     (1, 0.0144)
    %     (1, 0.0154)
    %     (1, 0.0164)
    %     (1, 0.0175)
    %     (1, 0.0187)
    %     (1, 0.0201)
    %     (1, 0.0215)
    %     (1, 0.0229)
    %     (1, 0.0245)
    %     (1, 0.0262)
    %     (1, 0.0279)
    %     (1, 0.0298)
    %     (1, 0.0320)
    %     (1, 0.0341)
    %     (1, 0.0365)
    %     (1, 0.0389)
    %     (1, 0.0416)
    %     (1, 0.0445)
    %     (1, 0.0476)
    %     (1, 0.0508)
    %     (1, 0.0542)
    %     (1, 0.0580)
    %     (1, 0.0620)
    %     (1, 0.0662)
    %     (1, 0.0708)
    %     (1, 0.0756)
    %     (1, 0.0807)
    %     (1, 0.0863)
    %     (1, 0.0922)
    %     (2, 0.0985)
    %     (2, 0.1052)
    %     (2, 0.1125)
    %     (2, 0.1201)
    %     (3, 0.1284)
    %     (3, 0.1372)
    %     (3, 0.1466)
    %     (4, 0.1566)
    %     (4, 0.1673)
    %     (5, 0.1788)
    %     (5, 0.1910)
    %     (6, 0.2041)
    %     (6, 0.2180)
    %     (7, 0.2330)
    %     (8, 0.2490)
    %     (9, 0.2660)
    %     (11, 0.2842)
    %     (12, 0.3037)
    %     (14, 0.3245)
    %     (17, 0.3466)
    %     (19, 0.3704)
    %     (22, 0.3957)
    %     (27, 0.4228)
    %     (32, 0.4518)
    %     (38, 0.4827)
    %     (45, 0.5158)
    %     (56, 0.5511)
    %     (68, 0.5888)
    %     (85, 0.6291)
    %     (107, 0.6721)
    %     (138, 0.7182)
    %     (182, 0.7673)
    %     (247, 0.8198)
    %     (382, 0.8759)
    %     (689, 0.9359)
    %     (24389, 1.0000)
    % };
    % \addplot[line width=0.35mm,color=navy]
    % plot coordinates {
    %     (1, 0.0001)
    %     (1, 0.0002)
    %     (1, 0.0003)
    %     (1, 0.0004)
    %     (1, 0.0005)
    %     (1, 0.0006)
    %     (1, 0.0007)
    %     (1, 0.0008)
    %     (1, 0.0009)
    %     (1, 0.0010)
    %     (1, 0.0011)
    %     (1, 0.0012)
    %     (1, 0.0013)
    %     (1, 0.0014)
    %     (1, 0.0015)
    %     (1, 0.0016)
    %     (1, 0.0017)
    %     (1, 0.0018)
    %     (1, 0.0019)
    %     (1, 0.0021)
    %     (1, 0.0022)
    %     (1, 0.0023)
    %     (1, 0.0025)
    %     (1, 0.0027)
    %     (1, 0.0029)
    %     (1, 0.0031)
    %     (1, 0.0033)
    %     (1, 0.0035)
    %     (1, 0.0038)
    %     (1, 0.0040)
    %     (1, 0.0043)
    %     (1, 0.0046)
    %     (1, 0.0049)
    %     (1, 0.0053)
    %     (1, 0.0056)
    %     (1, 0.0060)
    %     (1, 0.0065)
    %     (1, 0.0070)
    %     (1, 0.0074)
    %     (1, 0.0080)
    %     (1, 0.0085)
    %     (1, 0.0091)
    %     (1, 0.0097)
    %     (1, 0.0103)
    %     (1, 0.0111)
    %     (1, 0.0118)
    %     (1, 0.0126)
    %     (1, 0.0135)
    %     (1, 0.0144)
    %     (1, 0.0154)
    %     (1, 0.0164)
    %     (1, 0.0175)
    %     (1, 0.0187)
    %     (1, 0.0201)
    %     (1, 0.0215)
    %     (1, 0.0229)
    %     (1, 0.0245)
    %     (1, 0.0262)
    %     (1, 0.0279)
    %     (1, 0.0298)
    %     (1, 0.0320)
    %     (1, 0.0341)
    %     (1, 0.0365)
    %     (1, 0.0389)
    %     (1, 0.0416)
    %     (1, 0.0445)
    %     (1, 0.0476)
    %     (1, 0.0508)
    %     (1, 0.0542)
    %     (1, 0.0580)
    %     (1, 0.0620)
    %     (1, 0.0662)
    %     (1, 0.0708)
    %     (1, 0.0756)
    %     (1, 0.0807)
    %     (1, 0.0863)
    %     (1, 0.0922)
    %     (1, 0.0985)
    %     (1, 0.1052)
    %     (1, 0.1125)
    %     (1, 0.1201)
    %     (1, 0.1284)
    %     (2, 0.1372)
    %     (2, 0.1466)
    %     (2, 0.1566)
    %     (2, 0.1673)
    %     (3, 0.1788)
    %     (3, 0.1910)
    %     (3, 0.2041)
    %     (4, 0.2180)
    %     (4, 0.2330)
    %     (5, 0.2490)
    %     (6, 0.2660)
    %     (6, 0.2842)
    %     (7, 0.3037)
    %     (8, 0.3245)
    %     (9, 0.3466)
    %     (10, 0.3704)
    %     (12, 0.3957)
    %     (14, 0.4228)
    %     (16, 0.4518)
    %     (19, 0.4827)
    %     (23, 0.5158)
    %     (28, 0.5511)
    %     (34, 0.5888)
    %     (41, 0.6291)
    %     (52, 0.6721)
    %     (66, 0.7182)
    %     (88, 0.7673)
    %     (121, 0.8198)
    %     (181, 0.8759)
    %     (329, 0.9359)
    %     (8188, 1.0000)
    % };
    % \addplot[line width=0.35mm,color=amaranth]
    % plot coordinates {
    %     (1, 0.0001)
    %     (1, 0.0002)
    %     (1, 0.0003)
    %     (1, 0.0004)
    %     (1, 0.0005)
    %     (1, 0.0006)
    %     (1, 0.0007)
    %     (1, 0.0008)
    %     (1, 0.0009)
    %     (1, 0.0010)
    %     (1, 0.0011)
    %     (1, 0.0012)
    %     (1, 0.0013)
    %     (1, 0.0014)
    %     (1, 0.0015)
    %     (1, 0.0016)
    %     (1, 0.0017)
    %     (1, 0.0018)
    %     (1, 0.0019)
    %     (1, 0.0021)
    %     (1, 0.0022)
    %     (1, 0.0023)
    %     (1, 0.0025)
    %     (1, 0.0027)
    %     (1, 0.0029)
    %     (1, 0.0031)
    %     (1, 0.0033)
    %     (1, 0.0035)
    %     (1, 0.0038)
    %     (1, 0.0040)
    %     (1, 0.0043)
    %     (1, 0.0046)
    %     (1, 0.0049)
    %     (1, 0.0053)
    %     (1, 0.0056)
    %     (1, 0.0060)
    %     (1, 0.0065)
    %     (1, 0.0070)
    %     (1, 0.0074)
    %     (1, 0.0080)
    %     (1, 0.0085)
    %     (1, 0.0091)
    %     (1, 0.0097)
    %     (1, 0.0103)
    %     (1, 0.0111)
    %     (1, 0.0118)
    %     (1, 0.0126)
    %     (1, 0.0135)
    %     (1, 0.0144)
    %     (1, 0.0154)
    %     (1, 0.0164)
    %     (1, 0.0175)
    %     (1, 0.0187)
    %     (1, 0.0201)
    %     (1, 0.0215)
    %     (1, 0.0229)
    %     (1, 0.0245)
    %     (1, 0.0262)
    %     (1, 0.0279)
    %     (1, 0.0298)
    %     (1, 0.0320)
    %     (1, 0.0341)
    %     (1, 0.0365)
    %     (1, 0.0389)
    %     (1, 0.0416)
    %     (1, 0.0445)
    %     (1, 0.0476)
    %     (1, 0.0508)
    %     (1, 0.0542)
    %     (1, 0.0580)
    %     (1, 0.0620)
    %     (1, 0.0662)
    %     (1, 0.0708)
    %     (1, 0.0756)
    %     (1, 0.0807)
    %     (1, 0.0863)
    %     (1, 0.0922)
    %     (1, 0.0985)
    %     (1, 0.1052)
    %     (1, 0.1125)
    %     (1, 0.1201)
    %     (1, 0.1284)
    %     (1, 0.1372)
    %     (1, 0.1466)
    %     (1, 0.1566)
    %     (1, 0.1673)
    %     (1, 0.1788)
    %     (2, 0.1910)
    %     (2, 0.2041)
    %     (2, 0.2180)
    %     (2, 0.2330)
    %     (3, 0.2490)
    %     (3, 0.2660)
    %     (3, 0.2842)
    %     (4, 0.3037)
    %     (4, 0.3245)
    %     (5, 0.3466)
    %     (6, 0.3704)
    %     (7, 0.3957)
    %     (8, 0.4228)
    %     (9, 0.4518)
    %     (10, 0.4827)
    %     (12, 0.5158)
    %     (15, 0.5511)
    %     (18, 0.5888)
    %     (21, 0.6291)
    %     (27, 0.6721)
    %     (34, 0.7182)
    %     (43, 0.7673)
    %     (60, 0.8198)
    %     (88, 0.8759)
    %     (154, 0.9359)
    %     (4338, 1.0000)
    % };
    % \end{axis}
    % \end{tikzpicture}}
    % ===== sift =====
    \subfloat[SIFT ($d\!=\!128$)]{\vspace{-2mm}
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=0.3\columnwidth,
        width=0.25\textwidth,
        xlabel={Proxy rank $\rho_m(q,x)$}, xlabel style={yshift=+3pt},ylabel={CDF},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        xmode=log,
        xmin=1, xmax=1100000,
        ymin=0, ymax=1.05,
        ymajorgrids=true, xmajorgrids=true, grid style=dashed,
    ]
    \draw[dashed,black,line width=0.25mm] (axis cs:500,0) -- (axis cs:500,1.05);
    \node[black,font=\tiny,anchor=south west,rotate=90] at (axis cs:500,0) {$\Theta\!=\!500$};
    \addplot[line width=0.35mm,color=black!40]
    plot coordinates {
        (1, 0.0000)
        (1, 0.0000)
        (1, 0.0000)
        (1, 0.0000)
        (1, 0.0001)
        (1, 0.0001)
        (1, 0.0001)
        (1, 0.0001)
        (1, 0.0001)
        (1, 0.0001)
        (1, 0.0001)
        (1, 0.0001)
        (1, 0.0001)
        (1, 0.0002)
        (1, 0.0002)
        (1, 0.0002)
        (1, 0.0002)
        (1, 0.0002)
        (1, 0.0002)
        (1, 0.0003)
        (1, 0.0003)
        (1, 0.0003)
        (1, 0.0003)
        (1, 0.0004)
        (1, 0.0004)
        (1, 0.0004)
        (1, 0.0005)
        (1, 0.0005)
        (1, 0.0006)
        (1, 0.0006)
        (1, 0.0007)
        (1, 0.0007)
        (1, 0.0008)
        (1, 0.0009)
        (1, 0.0009)
        (1, 0.0010)
        (1, 0.0011)
        (1, 0.0012)
        (1, 0.0013)
        (1, 0.0014)
        (1, 0.0015)
        (1, 0.0017)
        (1, 0.0018)
        (1, 0.0020)
        (1, 0.0021)
        (1, 0.0023)
        (1, 0.0025)
        (1, 0.0027)
        (1, 0.0029)
        (1, 0.0032)
        (1, 0.0035)
        (1, 0.0038)
        (1, 0.0041)
        (1, 0.0045)
        (1, 0.0048)
        (1, 0.0052)
        (1, 0.0057)
        (1, 0.0062)
        (1, 0.0067)
        (1, 0.0073)
        (1, 0.0079)
        (1, 0.0086)
        (1, 0.0093)
        (1, 0.0101)
        (1, 0.0110)
        (1, 0.0119)
        (1, 0.0129)
        (1, 0.0140)
        (1, 0.0152)
        (1, 0.0165)
        (1, 0.0179)
        (1, 0.0195)
        (1, 0.0211)
        (1, 0.0230)
        (1, 0.0249)
        (1, 0.0270)
        (1, 0.0294)
        (1, 0.0319)
        (1, 0.0346)
        (1, 0.0376)
        (1, 0.0408)
        (1, 0.0443)
        (1, 0.0480)
        (1, 0.0522)
        (1, 0.0566)
        (1, 0.0614)
        (2, 0.0667)
        (2, 0.0724)
        (2, 0.0786)
        (2, 0.0853)
        (3, 0.0926)
        (3, 0.1005)
        (4, 0.1091)
        (4, 0.1185)
        (5, 0.1286)
        (5, 0.1396)
        (6, 0.1515)
        (7, 0.1645)
        (8, 0.1785)
        (10, 0.1938)
        (11, 0.2104)
        (13, 0.2284)
        (15, 0.2479)
        (18, 0.2691)
        (22, 0.2921)
        (26, 0.3171)
        (31, 0.3442)
        (38, 0.3736)
        (48, 0.4056)
        (59, 0.4402)
        (75, 0.4779)
        (97, 0.5188)
        (128, 0.5631)
        (173, 0.6112)
        (243, 0.6635)
        (364, 0.7202)
        (591, 0.7818)
        (1162, 0.8487)
        (5662, 0.9212)
        (1000000, 1.0000)
    };
    \addplot[line width=0.35mm,color=orange]
    plot coordinates {
        (1, 0.0000)
        (1, 0.0000)
        (1, 0.0000)
        (1, 0.0000)
        (1, 0.0001)
        (1, 0.0001)
        (1, 0.0001)
        (1, 0.0001)
        (1, 0.0001)
        (1, 0.0001)
        (1, 0.0001)
        (1, 0.0001)
        (1, 0.0001)
        (1, 0.0002)
        (1, 0.0002)
        (1, 0.0002)
        (1, 0.0002)
        (1, 0.0002)
        (1, 0.0002)
        (1, 0.0003)
        (1, 0.0003)
        (1, 0.0003)
        (1, 0.0003)
        (1, 0.0004)
        (1, 0.0004)
        (1, 0.0004)
        (1, 0.0005)
        (1, 0.0005)
        (1, 0.0006)
        (1, 0.0006)
        (1, 0.0007)
        (1, 0.0007)
        (1, 0.0008)
        (1, 0.0009)
        (1, 0.0009)
        (1, 0.0010)
        (1, 0.0011)
        (1, 0.0012)
        (1, 0.0013)
        (1, 0.0014)
        (1, 0.0015)
        (1, 0.0017)
        (1, 0.0018)
        (1, 0.0020)
        (1, 0.0021)
        (1, 0.0023)
        (1, 0.0025)
        (1, 0.0027)
        (1, 0.0029)
        (1, 0.0032)
        (1, 0.0035)
        (1, 0.0038)
        (1, 0.0041)
        (1, 0.0045)
        (1, 0.0048)
        (1, 0.0052)
        (1, 0.0057)
        (1, 0.0062)
        (1, 0.0067)
        (1, 0.0073)
        (1, 0.0079)
        (1, 0.0086)
        (1, 0.0093)
        (1, 0.0101)
        (1, 0.0110)
        (1, 0.0119)
        (1, 0.0129)
        (1, 0.0140)
        (1, 0.0152)
        (1, 0.0165)
        (1, 0.0179)
        (1, 0.0195)
        (1, 0.0211)
        (1, 0.0230)
        (1, 0.0249)
        (1, 0.0270)
        (1, 0.0294)
        (1, 0.0319)
        (1, 0.0346)
        (1, 0.0376)
        (1, 0.0408)
        (1, 0.0443)
        (1, 0.0480)
        (1, 0.0522)
        (1, 0.0566)
        (1, 0.0614)
        (1, 0.0667)
        (1, 0.0724)
        (1, 0.0786)
        (1, 0.0853)
        (1, 0.0926)
        (1, 0.1005)
        (1, 0.1091)
        (1, 0.1185)
        (1, 0.1286)
        (1, 0.1396)
        (1, 0.1515)
        (1, 0.1645)
        (1, 0.1785)
        (2, 0.1938)
        (2, 0.2104)
        (2, 0.2284)
        (3, 0.2479)
        (3, 0.2691)
        (4, 0.2921)
        (4, 0.3171)
        (5, 0.3442)
        (6, 0.3736)
        (7, 0.4056)
        (9, 0.4402)
        (11, 0.4779)
        (14, 0.5188)
        (18, 0.5631)
        (23, 0.6112)
        (30, 0.6635)
        (41, 0.7202)
        (60, 0.7818)
        (96, 0.8487)
        (189, 0.9212)
        (8438, 1.0000)
    };
    \addplot[line width=0.35mm,color=navy]
    plot coordinates {
        (1, 0.0000)
        (1, 0.0000)
        (1, 0.0000)
        (1, 0.0000)
        (1, 0.0001)
        (1, 0.0001)
        (1, 0.0001)
        (1, 0.0001)
        (1, 0.0001)
        (1, 0.0001)
        (1, 0.0001)
        (1, 0.0001)
        (1, 0.0001)
        (1, 0.0002)
        (1, 0.0002)
        (1, 0.0002)
        (1, 0.0002)
        (1, 0.0002)
        (1, 0.0002)
        (1, 0.0003)
        (1, 0.0003)
        (1, 0.0003)
        (1, 0.0003)
        (1, 0.0004)
        (1, 0.0004)
        (1, 0.0004)
        (1, 0.0005)
        (1, 0.0005)
        (1, 0.0006)
        (1, 0.0006)
        (1, 0.0007)
        (1, 0.0007)
        (1, 0.0008)
        (1, 0.0009)
        (1, 0.0009)
        (1, 0.0010)
        (1, 0.0011)
        (1, 0.0012)
        (1, 0.0013)
        (1, 0.0014)
        (1, 0.0015)
        (1, 0.0017)
        (1, 0.0018)
        (1, 0.0020)
        (1, 0.0021)
        (1, 0.0023)
        (1, 0.0025)
        (1, 0.0027)
        (1, 0.0029)
        (1, 0.0032)
        (1, 0.0035)
        (1, 0.0038)
        (1, 0.0041)
        (1, 0.0045)
        (1, 0.0048)
        (1, 0.0052)
        (1, 0.0057)
        (1, 0.0062)
        (1, 0.0067)
        (1, 0.0073)
        (1, 0.0079)
        (1, 0.0086)
        (1, 0.0093)
        (1, 0.0101)
        (1, 0.0110)
        (1, 0.0119)
        (1, 0.0129)
        (1, 0.0140)
        (1, 0.0152)
        (1, 0.0165)
        (1, 0.0179)
        (1, 0.0195)
        (1, 0.0211)
        (1, 0.0230)
        (1, 0.0249)
        (1, 0.0270)
        (1, 0.0294)
        (1, 0.0319)
        (1, 0.0346)
        (1, 0.0376)
        (1, 0.0408)
        (1, 0.0443)
        (1, 0.0480)
        (1, 0.0522)
        (1, 0.0566)
        (1, 0.0614)
        (1, 0.0667)
        (1, 0.0724)
        (1, 0.0786)
        (1, 0.0853)
        (1, 0.0926)
        (1, 0.1005)
        (1, 0.1091)
        (1, 0.1185)
        (1, 0.1286)
        (1, 0.1396)
        (1, 0.1515)
        (1, 0.1645)
        (1, 0.1785)
        (1, 0.1938)
        (1, 0.2104)
        (1, 0.2284)
        (1, 0.2479)
        (1, 0.2691)
        (2, 0.2921)
        (2, 0.3171)
        (3, 0.3442)
        (3, 0.3736)
        (4, 0.4056)
        (5, 0.4402)
        (6, 0.4779)
        (7, 0.5188)
        (9, 0.5631)
        (12, 0.6112)
        (15, 0.6635)
        (21, 0.7202)
        (30, 0.7818)
        (46, 0.8487)
        (89, 0.9212)
        (4306, 1.0000)
    };
    \addplot[line width=0.35mm,color=amaranth]
    plot coordinates {
        (1, 0.0000)
        (1, 0.0000)
        (1, 0.0000)
        (1, 0.0000)
        (1, 0.0001)
        (1, 0.0001)
        (1, 0.0001)
        (1, 0.0001)
        (1, 0.0001)
        (1, 0.0001)
        (1, 0.0001)
        (1, 0.0001)
        (1, 0.0001)
        (1, 0.0002)
        (1, 0.0002)
        (1, 0.0002)
        (1, 0.0002)
        (1, 0.0002)
        (1, 0.0002)
        (1, 0.0003)
        (1, 0.0003)
        (1, 0.0003)
        (1, 0.0003)
        (1, 0.0004)
        (1, 0.0004)
        (1, 0.0004)
        (1, 0.0005)
        (1, 0.0005)
        (1, 0.0006)
        (1, 0.0006)
        (1, 0.0007)
        (1, 0.0007)
        (1, 0.0008)
        (1, 0.0009)
        (1, 0.0009)
        (1, 0.0010)
        (1, 0.0011)
        (1, 0.0012)
        (1, 0.0013)
        (1, 0.0014)
        (1, 0.0015)
        (1, 0.0017)
        (1, 0.0018)
        (1, 0.0020)
        (1, 0.0021)
        (1, 0.0023)
        (1, 0.0025)
        (1, 0.0027)
        (1, 0.0029)
        (1, 0.0032)
        (1, 0.0035)
        (1, 0.0038)
        (1, 0.0041)
        (1, 0.0045)
        (1, 0.0048)
        (1, 0.0052)
        (1, 0.0057)
        (1, 0.0062)
        (1, 0.0067)
        (1, 0.0073)
        (1, 0.0079)
        (1, 0.0086)
        (1, 0.0093)
        (1, 0.0101)
        (1, 0.0110)
        (1, 0.0119)
        (1, 0.0129)
        (1, 0.0140)
        (1, 0.0152)
        (1, 0.0165)
        (1, 0.0179)
        (1, 0.0195)
        (1, 0.0211)
        (1, 0.0230)
        (1, 0.0249)
        (1, 0.0270)
        (1, 0.0294)
        (1, 0.0319)
        (1, 0.0346)
        (1, 0.0376)
        (1, 0.0408)
        (1, 0.0443)
        (1, 0.0480)
        (1, 0.0522)
        (1, 0.0566)
        (1, 0.0614)
        (1, 0.0667)
        (1, 0.0724)
        (1, 0.0786)
        (1, 0.0853)
        (1, 0.0926)
        (1, 0.1005)
        (1, 0.1091)
        (1, 0.1185)
        (1, 0.1286)
        (1, 0.1396)
        (1, 0.1515)
        (1, 0.1645)
        (1, 0.1785)
        (1, 0.1938)
        (1, 0.2104)
        (1, 0.2284)
        (1, 0.2479)
        (1, 0.2691)
        (1, 0.2921)
        (1, 0.3171)
        (1, 0.3442)
        (2, 0.3736)
        (2, 0.4056)
        (2, 0.4402)
        (3, 0.4779)
        (4, 0.5188)
        (5, 0.5631)
        (6, 0.6112)
        (8, 0.6635)
        (11, 0.7202)
        (15, 0.7818)
        (24, 0.8487)
        (45, 0.9212)
        (2334, 1.0000)
    };
    \end{axis}
    \end{tikzpicture}}
    % ===== msmarco =====
    \subfloat[MSMARCO ($d\!=\!1024$)]{\vspace{-2mm}
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=0.3\columnwidth,
        width=0.25\textwidth,
        xlabel={Proxy rank $\rho_m(q,x)$}, xlabel style={yshift=+3pt},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        xmode=log,
        xmin=1, xmax=1100000,
        ymin=0, ymax=1.05,
        ymajorgrids=true, xmajorgrids=true, grid style=dashed,
    ]
    \draw[dashed,black,line width=0.25mm] (axis cs:500,0) -- (axis cs:500,1.05);
    \node[black,font=\tiny,anchor=south west,rotate=90] at (axis cs:500,0) {$\Theta\!=\!500$};
    \addplot[line width=0.35mm,color=black!40]
    plot coordinates {
        (1, 0.0002)
        (1, 0.0003)
        (1, 0.0005)
        (1, 0.0007)
        (1, 0.0008)
        (1, 0.0010)
        (1, 0.0012)
        (1, 0.0013)
        (1, 0.0015)
        (1, 0.0017)
        (1, 0.0018)
        (1, 0.0020)
        (1, 0.0022)
        (1, 0.0023)
        (1, 0.0025)
        (1, 0.0027)
        (1, 0.0028)
        (1, 0.0030)
        (1, 0.0033)
        (1, 0.0035)
        (1, 0.0037)
        (1, 0.0040)
        (1, 0.0042)
        (1, 0.0045)
        (1, 0.0048)
        (1, 0.0052)
        (1, 0.0055)
        (1, 0.0058)
        (1, 0.0062)
        (1, 0.0067)
        (1, 0.0070)
        (1, 0.0075)
        (1, 0.0080)
        (1, 0.0085)
        (1, 0.0090)
        (1, 0.0097)
        (1, 0.0104)
        (1, 0.0110)
        (1, 0.0117)
        (1, 0.0124)
        (1, 0.0132)
        (1, 0.0140)
        (1, 0.0150)
        (1, 0.0160)
        (1, 0.0170)
        (1, 0.0182)
        (1, 0.0194)
        (1, 0.0206)
        (1, 0.0219)
        (1, 0.0234)
        (1, 0.0249)
        (1, 0.0264)
        (1, 0.0282)
        (1, 0.0301)
        (1, 0.0319)
        (1, 0.0339)
        (1, 0.0363)
        (1, 0.0386)
        (1, 0.0411)
        (1, 0.0438)
        (1, 0.0465)
        (1, 0.0495)
        (1, 0.0528)
        (1, 0.0562)
        (1, 0.0598)
        (1, 0.0637)
        (1, 0.0677)
        (1, 0.0722)
        (1, 0.0769)
        (1, 0.0817)
        (1, 0.0871)
        (1, 0.0928)
        (1, 0.0986)
        (1, 0.1051)
        (1, 0.1118)
        (2, 0.1190)
        (2, 0.1267)
        (2, 0.1350)
        (2, 0.1437)
        (2, 0.1529)
        (3, 0.1628)
        (3, 0.1733)
        (3, 0.1845)
        (4, 0.1966)
        (4, 0.2093)
        (5, 0.2226)
        (5, 0.2370)
        (6, 0.2524)
        (7, 0.2688)
        (8, 0.2860)
        (9, 0.3045)
        (11, 0.3243)
        (13, 0.3451)
        (16, 0.3674)
        (19, 0.3911)
        (23, 0.4163)
        (28, 0.4433)
        (34, 0.4718)
        (42, 0.5024)
        (53, 0.5348)
        (65, 0.5693)
        (84, 0.6061)
        (113, 0.6453)
        (160, 0.6869)
        (259, 0.7312)
        (474, 0.7785)
        (1213, 0.8288)
        (17731, 0.8823)
        (1000000, 0.9393)
        (1000000, 1.0000)
    };
    \addplot[line width=0.35mm,color=orange]
    plot coordinates {
        (1, 0.0002)
        (1, 0.0003)
        (1, 0.0005)
        (1, 0.0007)
        (1, 0.0008)
        (1, 0.0010)
        (1, 0.0012)
        (1, 0.0013)
        (1, 0.0015)
        (1, 0.0017)
        (1, 0.0018)
        (1, 0.0020)
        (1, 0.0022)
        (1, 0.0023)
        (1, 0.0025)
        (1, 0.0027)
        (1, 0.0028)
        (1, 0.0030)
        (1, 0.0033)
        (1, 0.0035)
        (1, 0.0037)
        (1, 0.0040)
        (1, 0.0042)
        (1, 0.0045)
        (1, 0.0048)
        (1, 0.0052)
        (1, 0.0055)
        (1, 0.0058)
        (1, 0.0062)
        (1, 0.0067)
        (1, 0.0070)
        (1, 0.0075)
        (1, 0.0080)
        (1, 0.0085)
        (1, 0.0090)
        (1, 0.0097)
        (1, 0.0104)
        (1, 0.0110)
        (1, 0.0117)
        (1, 0.0124)
        (1, 0.0132)
        (1, 0.0140)
        (1, 0.0150)
        (1, 0.0160)
        (1, 0.0170)
        (1, 0.0182)
        (1, 0.0194)
        (1, 0.0206)
        (1, 0.0219)
        (1, 0.0234)
        (1, 0.0249)
        (1, 0.0264)
        (1, 0.0282)
        (1, 0.0301)
        (1, 0.0319)
        (1, 0.0339)
        (1, 0.0363)
        (1, 0.0386)
        (1, 0.0411)
        (1, 0.0438)
        (1, 0.0465)
        (1, 0.0495)
        (1, 0.0528)
        (1, 0.0562)
        (1, 0.0598)
        (1, 0.0637)
        (1, 0.0677)
        (1, 0.0722)
        (1, 0.0769)
        (1, 0.0817)
        (1, 0.0871)
        (1, 0.0928)
        (1, 0.0986)
        (1, 0.1051)
        (1, 0.1118)
        (1, 0.1190)
        (1, 0.1267)
        (1, 0.1350)
        (1, 0.1437)
        (1, 0.1529)
        (1, 0.1628)
        (1, 0.1733)
        (1, 0.1845)
        (1, 0.1966)
        (1, 0.2093)
        (1, 0.2226)
        (1, 0.2370)
        (1, 0.2524)
        (1, 0.2688)
        (1, 0.2860)
        (1, 0.3045)
        (1, 0.3243)
        (2, 0.3451)
        (2, 0.3674)
        (2, 0.3911)
        (2, 0.4163)
        (3, 0.4433)
        (3, 0.4718)
        (4, 0.5024)
        (5, 0.5348)
        (6, 0.5693)
        (7, 0.6061)
        (9, 0.6453)
        (13, 0.6869)
        (18, 0.7312)
        (25, 0.7785)
        (38, 0.8288)
        (64, 0.8823)
        (137, 0.9393)
        (133950, 1.0000)
    };
    \addplot[line width=0.35mm,color=navy]
    plot coordinates {
        (1, 0.0002)
        (1, 0.0003)
        (1, 0.0005)
        (1, 0.0007)
        (1, 0.0008)
        (1, 0.0010)
        (1, 0.0012)
        (1, 0.0013)
        (1, 0.0015)
        (1, 0.0017)
        (1, 0.0018)
        (1, 0.0020)
        (1, 0.0022)
        (1, 0.0023)
        (1, 0.0025)
        (1, 0.0027)
        (1, 0.0028)
        (1, 0.0030)
        (1, 0.0033)
        (1, 0.0035)
        (1, 0.0037)
        (1, 0.0040)
        (1, 0.0042)
        (1, 0.0045)
        (1, 0.0048)
        (1, 0.0052)
        (1, 0.0055)
        (1, 0.0058)
        (1, 0.0062)
        (1, 0.0067)
        (1, 0.0070)
        (1, 0.0075)
        (1, 0.0080)
        (1, 0.0085)
        (1, 0.0090)
        (1, 0.0097)
        (1, 0.0104)
        (1, 0.0110)
        (1, 0.0117)
        (1, 0.0124)
        (1, 0.0132)
        (1, 0.0140)
        (1, 0.0150)
        (1, 0.0160)
        (1, 0.0170)
        (1, 0.0182)
        (1, 0.0194)
        (1, 0.0206)
        (1, 0.0219)
        (1, 0.0234)
        (1, 0.0249)
        (1, 0.0264)
        (1, 0.0282)
        (1, 0.0301)
        (1, 0.0319)
        (1, 0.0339)
        (1, 0.0363)
        (1, 0.0386)
        (1, 0.0411)
        (1, 0.0438)
        (1, 0.0465)
        (1, 0.0495)
        (1, 0.0528)
        (1, 0.0562)
        (1, 0.0598)
        (1, 0.0637)
        (1, 0.0677)
        (1, 0.0722)
        (1, 0.0769)
        (1, 0.0817)
        (1, 0.0871)
        (1, 0.0928)
        (1, 0.0986)
        (1, 0.1051)
        (1, 0.1118)
        (1, 0.1190)
        (1, 0.1267)
        (1, 0.1350)
        (1, 0.1437)
        (1, 0.1529)
        (1, 0.1628)
        (1, 0.1733)
        (1, 0.1845)
        (1, 0.1966)
        (1, 0.2093)
        (1, 0.2226)
        (1, 0.2370)
        (1, 0.2524)
        (1, 0.2688)
        (1, 0.2860)
        (1, 0.3045)
        (1, 0.3243)
        (1, 0.3451)
        (1, 0.3674)
        (1, 0.3911)
        (1, 0.4163)
        (1, 0.4433)
        (2, 0.4718)
        (2, 0.5024)
        (2, 0.5348)
        (3, 0.5693)
        (3, 0.6061)
        (4, 0.6453)
        (5, 0.6869)
        (7, 0.7312)
        (10, 0.7785)
        (17, 0.8288)
        (30, 0.8823)
        (65, 0.9393)
        (6281, 1.0000)
    };
    \addplot[line width=0.35mm,color=amaranth]
    plot coordinates {
        (1, 0.0002)
        (1, 0.0003)
        (1, 0.0005)
        (1, 0.0007)
        (1, 0.0008)
        (1, 0.0010)
        (1, 0.0012)
        (1, 0.0013)
        (1, 0.0015)
        (1, 0.0017)
        (1, 0.0018)
        (1, 0.0020)
        (1, 0.0022)
        (1, 0.0023)
        (1, 0.0025)
        (1, 0.0027)
        (1, 0.0028)
        (1, 0.0030)
        (1, 0.0033)
        (1, 0.0035)
        (1, 0.0037)
        (1, 0.0040)
        (1, 0.0042)
        (1, 0.0045)
        (1, 0.0048)
        (1, 0.0052)
        (1, 0.0055)
        (1, 0.0058)
        (1, 0.0062)
        (1, 0.0067)
        (1, 0.0070)
        (1, 0.0075)
        (1, 0.0080)
        (1, 0.0085)
        (1, 0.0090)
        (1, 0.0097)
        (1, 0.0104)
        (1, 0.0110)
        (1, 0.0117)
        (1, 0.0124)
        (1, 0.0132)
        (1, 0.0140)
        (1, 0.0150)
        (1, 0.0160)
        (1, 0.0170)
        (1, 0.0182)
        (1, 0.0194)
        (1, 0.0206)
        (1, 0.0219)
        (1, 0.0234)
        (1, 0.0249)
        (1, 0.0264)
        (1, 0.0282)
        (1, 0.0301)
        (1, 0.0319)
        (1, 0.0339)
        (1, 0.0363)
        (1, 0.0386)
        (1, 0.0411)
        (1, 0.0438)
        (1, 0.0465)
        (1, 0.0495)
        (1, 0.0528)
        (1, 0.0562)
        (1, 0.0598)
        (1, 0.0637)
        (1, 0.0677)
        (1, 0.0722)
        (1, 0.0769)
        (1, 0.0817)
        (1, 0.0871)
        (1, 0.0928)
        (1, 0.0986)
        (1, 0.1051)
        (1, 0.1118)
        (1, 0.1190)
        (1, 0.1267)
        (1, 0.1350)
        (1, 0.1437)
        (1, 0.1529)
        (1, 0.1628)
        (1, 0.1733)
        (1, 0.1845)
        (1, 0.1966)
        (1, 0.2093)
        (1, 0.2226)
        (1, 0.2370)
        (1, 0.2524)
        (1, 0.2688)
        (1, 0.2860)
        (1, 0.3045)
        (1, 0.3243)
        (1, 0.3451)
        (1, 0.3674)
        (1, 0.3911)
        (1, 0.4163)
        (1, 0.4433)
        (1, 0.4718)
        (1, 0.5024)
        (1, 0.5348)
        (2, 0.5693)
        (2, 0.6061)
        (2, 0.6453)
        (3, 0.6869)
        (4, 0.7312)
        (5, 0.7785)
        (8, 0.8288)
        (14, 0.8823)
        (33, 0.9393)
        (5732, 1.0000)
    };
    \end{axis}
    \end{tikzpicture}}

    \vspace{-0.3cm}
    \caption{To validate our assumption, we evaluate the proxy ranks of exact R$k$NN results on the SIFT and MSMARCO datasets. For each query vector $q$, its top-$m$ nearest neighbors are used as proxies ($m \in \{1,5,10,20\}$). Consider an exact R$k$NN result $x$ ($k=10$) of $q$. We define the proxy rank of $x$ as the smallest rank position of any proxy of $q$ in $x$'s ranked $\mathbf{K}$NN list. By Definition~\ref{defi:RR}, if a proxy appears at rank $r$ in $x$'s ranked $\mathbf{K}$NN list, then $x$ appears in the proxy's reverse-neighbor list and can be discovered after scanning its reverse-neighbor list. 
Therefore, a small proxy rank of $r$ indicates that $x$ can be recovered through at least one proxy after examining only the first few entries of its reverse-neighbor list. The results show that proxy ranks are generally small and decrease as $m$ increases. In particular, about 50\% of the R$k$NN results have proxy ranks below 50, indicating that most results can be recovered by scanning only a short prefix of the proxies' reverse-neighbor lists.}
    \label{fig:witness-rank-cdf}
    \end{small}
\end{figure}


==> figures/query_time_breakdown.tex <==
% Auto-generated by scripts/exp_052_select_and_render.py
\begin{figure}[t]
    \centering
    \captionsetup[sub]{skip=-2pt} % reduce the gap
    \begin{small}
    \begin{tikzpicture}
    \begin{customlegend}[legend columns=3,
    legend entries={Phase 1 Proxy Retrieval, Phase 2 $\mathbf{R}$ List Scan, Phase 3 Verify},
    legend style={at={(0.5,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{area legend,fill=navy!70,draw=navy}
    \addlegendimage{area legend,fill=amaranth!50,draw=amaranth}
    \addlegendimage{area legend,fill=orange!70,draw=orange}
    \end{customlegend}
    \end{tikzpicture}
    \\[-0.8em]
\subfloat[SIFT]{
    \begin{tikzpicture}
    \begin{axis}[
        ybar stacked,
        height=\columnwidth/3,
        width=0.235\textwidth,
        bar width=9pt,
        symbolic x coords={0.95,0.99},
        xtick=data,
        xlabel=Target Recall@10, xlabel style={font=\scriptsize, yshift=4pt},
        ylabel=Latency (ms), ylabel style={yshift=-4pt},
        ymin=0, ymax=1.27,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        ymajorgrids=true, grid style=dashed,
        enlarge x limits=0.5,
        legend style={draw=none},
    ]
    \addplot+[fill=navy!70,draw=navy] coordinates {(0.95,0.425) (0.99,0.429)};
    \addplot+[fill=amaranth!50,draw=amaranth] coordinates {(0.95,0.051) (0.99,0.115)};
    \addplot+[fill=orange!70,draw=orange] coordinates {(0.95,0.263) (0.99,0.559)};
    \end{axis}
    \end{tikzpicture}}
\subfloat[Msong]{
    \begin{tikzpicture}
    \begin{axis}[
        ybar stacked,
        height=\columnwidth/3,
        width=0.235\textwidth,
        bar width=9pt,
        symbolic x coords={0.95,0.99},
        xtick=data,
        xlabel=Target Recall@10,xlabel style={font=\scriptsize, yshift=4pt},
        ylabel=Latency (ms),ylabel style={yshift=-4pt},
        ymin=0, ymax=1.53,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        ymajorgrids=true, grid style=dashed,
        enlarge x limits=0.5,
        legend style={draw=none},
    ]
    \addplot+[fill=navy!70,draw=navy] coordinates {(0.99,0.896)};
    \addplot+[fill=amaranth!50,draw=amaranth] coordinates {(0.99,0.037)};
    \addplot+[fill=orange!70,draw=orange] coordinates {(0.99,0.398)};
    \end{axis}
    \end{tikzpicture}}
    
\subfloat[GIST]{
    \begin{tikzpicture}
    \begin{axis}[
        ybar stacked,
        height=\columnwidth/3,
        width=0.235\textwidth,
        bar width=9pt,
        symbolic x coords={0.95,0.99},
        xtick=data,
        xlabel=Target Recall@10,xlabel style={font=\scriptsize, yshift=4pt},
        ylabel=Latency (ms), ylabel style={yshift=-4pt},
        ymin=0, ymax=20.99,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        ymajorgrids=true, grid style=dashed,
        enlarge x limits=0.5,
        legend style={draw=none},
    ]
    \addplot+[fill=navy!70,draw=navy] coordinates {(0.95,1.656) (0.99,1.697)};
    \addplot+[fill=amaranth!50,draw=amaranth] coordinates {(0.95,0.297) (0.99,0.804)};
    \addplot+[fill=orange!70,draw=orange] coordinates {(0.95,7.122) (0.99,15.755)};
    \end{axis}
    \end{tikzpicture}}
\subfloat[MSMARCO-1M]{
    \begin{tikzpicture}
    \begin{axis}[
        ybar stacked,
        height=\columnwidth/3,
        width=0.235\textwidth,
        bar width=9pt,
        symbolic x coords={0.95,0.99},
        xtick=data,
        xlabel=Target Recall@10,xlabel style={font=\scriptsize, yshift=4pt},
        ylabel=Latency (ms),ylabel style={yshift=-4pt},
        ymin=0, ymax=6.58,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        ymajorgrids=true, grid style=dashed,
        enlarge x limits=0.5,
        legend style={draw=none},
    ]
    \addplot+[fill=navy!70,draw=navy] coordinates {(0.95,1.023) (0.99,1.095)};
    \addplot+[fill=amaranth!50,draw=amaranth] coordinates {(0.95,0.055) (0.99,0.374)};
    \addplot+[fill=orange!70,draw=orange] coordinates {(0.95,0.598) (0.99,4.253)};
    \end{axis}
    \end{tikzpicture}}
    \end{small}
    \vspace{-0.4cm}
    \caption{Query time breakdown at recall@10 targets (0.95 and 0.99).}
    \label{fig:phase-breakdown}\vspace{1em}
\end{figure}



==> figures/scalability_build_time_methods.tex <==
% Auto-generated by scripts/exp_059_scalability_tex.py
% Cross-method construction time. HNSW is the shared index for SFT/RDT.

\begin{figure}[t]
    \centering
    \begin{small}
    \begin{tikzpicture}
    \begin{customlegend}[legend columns=3, legend entries={HRNN, HAMG, HNSW}, legend style={at={(0.5,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.2mm, color=navy, mark=square, mark size=0.8mm}
    \addlegendimage{line width=0.2mm, color=amaranth, mark=triangle, mark size=0.8mm}
    \addlegendimage{line width=0.2mm, color=blue, mark=diamond, mark size=0.8mm}
    \end{customlegend}
    \end{tikzpicture}
    \\[-\lineskip]
    \subfloat[SIFT (d=128)]{\vspace{-2mm}
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.20,
        width=0.42\columnwidth, %
        ymode=log,
        xmin=1.5, xmax=10.5,
        xtick={2,4,6,8,10},
        xticklabels={2M,4M,6M,8M,10M},
        ymin=29.4, ymax=1.825e+04,
        xlabel={$|D|$ (M)}, xlabel style={yshift=+3pt},
        ylabel={Build time (s)}, ylabel style={yshift=-4pt},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        ymajorgrids=true, xmajorgrids=true, grid style=dashed,
    ]
    % HRNN
    \addplot[line width=0.2mm, color=navy, mark=square, mark size=0.65mm]
    plot coordinates {(2, 406) (4, 806) (6, 1287) (8, 1716) (10, 2335)};
    % HAMG
    \addplot[line width=0.2mm, color=amaranth, mark=triangle, mark size=0.65mm]
    plot coordinates {(2, 2920) (4, 6813) (6, 11405)};
    % HNSW
    \addplot[line width=0.2mm, color=blue, mark=diamond, mark size=0.65mm]
    plot coordinates {(2, 115) (4, 221) (6, 328) (8, 443) (10, 559)};
    \end{axis}
    \end{tikzpicture}}
    \subfloat[MSMARCO (d=1024)]{\vspace{-2mm}
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.20,
        width=0.42\columnwidth, %
        ymode=log,
        xmin=1.5, xmax=10.5,
        xtick={2,4,6,8,10},
        xticklabels={2M,4M,6M,8M,10M},
        ymin=119.4, ymax=6.054e+04,
        xlabel={$|D|$ (M)}, xlabel style={yshift=+3pt},
        ylabel={Build time (s)}, ylabel style={yshift=-4pt},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        ymajorgrids=true, xmajorgrids=true, grid style=dashed,
    ]
    % HRNN
    \addplot[line width=0.2mm, color=navy, mark=square, mark size=0.65mm]
    plot coordinates {(2, 853) (4, 1803) (6, 3860) (8, 4491) (10, 5006)};
    % HAMG
    \addplot[line width=0.2mm, color=amaranth, mark=triangle, mark size=0.65mm]
    plot coordinates {(2, 14508) (4, 37837)};
    % HNSW
    \addplot[line width=0.2mm, color=blue, mark=diamond, mark size=0.65mm]
    plot coordinates {(2, 502) (4, 1012) (6, 1669) (8, 2095) (10, 2433)};
    \end{axis}
    \end{tikzpicture}}
    \vspace{-0.4cm}
    \caption{Index construction scalability across dataset sizes.}
    \label{fig:scalability-method-build}
    \end{small}
\end{figure}


==> figures/scalability_experiment.tex <==
% Auto-generated by scripts/exp_058_scalability_pareto_tex.py
% Pareto fronts (Recall@10, QPS) per |D| ∈ {2,4,6,8,10}M.
% Convention matches main_result_grid_search.tex: upper-right is best.

\providecolor{sizeViridis2M}{RGB}{68,  1, 84}
\providecolor{sizeViridis4M}{RGB}{59, 82,139}
\providecolor{sizeViridis6M}{RGB}{33,144,140}
\providecolor{sizeViridis8M}{RGB}{93,201, 99}
\providecolor{sizeViridis10M}{RGB}{255, 166, 76}

\begin{figure}[t]
    \centering
    \begin{small}
    \begin{tikzpicture}
    \begin{customlegend}[legend columns=5, legend entries={2M, 4M, 6M, 8M, 10M}, legend style={at={(0.5,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.2mm, color=sizeViridis2M, mark=square, mark size=0.8mm}
    \addlegendimage{line width=0.2mm, color=sizeViridis4M, mark=triangle, mark size=0.8mm}
    \addlegendimage{line width=0.2mm, color=sizeViridis6M, mark=o, mark size=0.8mm}
    \addlegendimage{line width=0.2mm, color=sizeViridis8M, mark=diamond, mark size=0.8mm}
    \addlegendimage{line width=0.2mm, color=sizeViridis10M, mark=pentagon, mark size=0.8mm}
    \end{customlegend}
    \end{tikzpicture}
    \\[-\lineskip]
    % ---- (a) SIFT (d=128) ----
    \subfloat[SIFT (d=128)]{\vspace{-2mm}
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.20,
        width=0.42\columnwidth, %
        xmin=0.85, xmax=1.0,
        ymin=148.19, ymax=2493.45,
        ymode=log,
        xlabel=Recall@10, xlabel style={yshift=+3pt},
        ylabel=QPS (1/s), ylabel style={yshift=-4pt},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        ymajorgrids=true, xmajorgrids=true, grid style=dashed,
    ]
    % 2M
    \addplot[line width=0.2mm, color=sizeViridis2M, mark=square, mark size=0.6mm]
    plot coordinates {(0.9087, 1662.300) (0.9526, 1370.800) (0.9660, 1170.900) (0.9744, 1036.200) (0.9768, 1029.100) (0.9862, 1026.000) (0.9896, 838.300) (0.9940, 626.900) (0.9940, 620.400) (0.9957, 481.000) (0.9957, 340.900)};
    % 4M
    \addplot[line width=0.2mm, color=sizeViridis4M, mark=triangle, mark size=0.6mm]
    plot coordinates {(0.8847, 1504.900) (0.9488, 1101.900) (0.9741, 901.700) (0.9833, 728.400) (0.9877, 521.100) (0.9936, 502.400) (0.9939, 457.400) (0.9980, 454.800) (0.9980, 389.300) (0.9980, 280.900)};
    % 6M
    \addplot[line width=0.2mm, color=sizeViridis6M, mark=o, mark size=0.6mm]
    plot coordinates {(0.8953, 910.100) (0.9620, 834.300) (0.9831, 706.400) (0.9873, 645.100) (0.9934, 593.800) (0.9979, 476.400) (0.9979, 223.500)};
    % 8M
    \addplot[line width=0.2mm, color=sizeViridis8M, mark=diamond, mark size=0.6mm]
    plot coordinates {(0.8632, 1354.700) (0.9409, 1115.800) (0.9561, 995.000) (0.9786, 778.500) (0.9820, 583.900) (0.9887, 450.500) (0.9910, 429.400) (0.9932, 413.500) (0.9932, 379.000) (0.9932, 274.500)};
    % 10M
    \addplot[line width=0.2mm, color=sizeViridis10M, mark=pentagon, mark size=0.6mm]
    plot coordinates {(0.8666, 1012.900) (0.9158, 864.900) (0.9679, 842.000) (0.9728, 664.000) (0.9852, 500.900) (0.9877, 400.700) (0.9877, 366.400) (0.9901, 351.800) (0.9926, 312.200) (0.9975, 211.700)};
    \end{axis}
    \end{tikzpicture}}
    % ---- (b) MSMARCO (d=1024) ----
    \subfloat[MSMARCO (d=1024)]{\vspace{-2mm}
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.20,
        width=0.42\columnwidth, %
        xmin=0.85, xmax=1.0,
        ymin=64.96, ymax=1124.7,
        ymode=log,
        xlabel=Recall@10, xlabel style={yshift=+3pt},
        ylabel=QPS (1/s), ylabel style={yshift=-4pt},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        ymajorgrids=true, xmajorgrids=true, grid style=dashed,
    ]
    % 2M
    \addplot[line width=0.2mm, color=sizeViridis2M, mark=square, mark size=0.6mm]
    plot coordinates {(0.9065, 749.800) (0.9428, 643.700) (0.9533, 570.200) (0.9545, 537.500) (0.9705, 470.300) (0.9773, 416.700) (0.9864, 309.000) (0.9910, 183.600) (0.9932, 176.500) (0.9939, 166.400)};
    % 4M
    \addplot[line width=0.2mm, color=sizeViridis4M, mark=triangle, mark size=0.6mm]
    plot coordinates {(0.9160, 528.600) (0.9505, 510.200) (0.9677, 403.400) (0.9680, 375.800) (0.9718, 345.400) (0.9744, 344.500) (0.9754, 311.400) (0.9810, 289.300) (0.9825, 273.400) (0.9865, 242.400) (0.9922, 164.900) (0.9943, 126.200)};
    % 6M
    \addplot[line width=0.2mm, color=sizeViridis6M, mark=o, mark size=0.6mm]
    plot coordinates {(0.9623, 488.900) (0.9721, 438.600) (0.9735, 394.000) (0.9779, 352.400) (0.9781, 333.800) (0.9802, 298.600) (0.9821, 268.300) (0.9857, 267.200) (0.9871, 195.000) (0.9888, 192.300) (0.9919, 157.100) (0.9934, 146.100)};
    % 8M
    \addplot[line width=0.2mm, color=sizeViridis8M, mark=diamond, mark size=0.6mm]
    plot coordinates {(0.9131, 539.100) (0.9456, 468.600) (0.9621, 406.300) (0.9737, 326.600) (0.9786, 273.500) (0.9797, 230.700) (0.9817, 205.700) (0.9841, 181.200) (0.9854, 145.000) (0.9873, 116.600)};
    % 10M
    \addplot[line width=0.2mm, color=sizeViridis10M, mark=pentagon, mark size=0.6mm]
    plot coordinates {(0.8862, 502.300) (0.9277, 492.200) (0.9400, 434.200) (0.9484, 416.900) (0.9534, 360.200) (0.9546, 341.600) (0.9592, 319.200) (0.9621, 280.300) (0.9638, 237.100) (0.9660, 228.500) (0.9684, 203.000) (0.9707, 176.600) (0.9729, 150.500) (0.9763, 112.200)};
    \end{axis}
    \end{tikzpicture}}
    \vspace{-0.4cm}
    \caption{Scalability of $\HRNN$ across dataset sizes.}
    \label{fig:scalability-pareto}
    \end{small}
\end{figure}


==> figures/scalability_iso_recall_methods.tex <==
% Variant of scalability_iso_recall_methods.tex with HNSW-SFT / HNSW-RDT curves
% replaced by the exp_060 re-run (verify_ef=200, OMP_NUM_THREADS=1, ef_c=400,
% 2026-05-29; logs in results/exp_059_baseline_scalability/logs_lc_efc400/).
% HRNN and HAMG curves are unchanged from scalability_iso_recall_methods.tex.
% Cross-method QPS at iso-recall Recall@10 >= 0.95 (highest-QPS point reaching target).

\begin{figure}[t]
    
    \centering
    \begin{small}
    \begin{tikzpicture}
    \begin{customlegend}[legend columns=4, legend entries={HRNN, HAMG, HNSW-SFT, HNSW-RDT}, legend style={at={(0.5,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.2mm, color=navy, mark=square, mark size=0.8mm}
    \addlegendimage{line width=0.2mm, color=amaranth, mark=triangle, mark size=0.8mm}
    \addlegendimage{line width=0.2mm, color=blue, mark=diamond, mark size=0.8mm}
    \addlegendimage{line width=0.2mm, color=orange, mark=pentagon, mark size=0.8mm}
    \end{customlegend}
    \end{tikzpicture}
    \\[-0.85em]
    \subfloat[SIFT (d=128)]{\vspace{-2mm}
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.70,
        width=0.42\columnwidth, %
        ymode=log,
        xmin=1.5, xmax=10.5,
        xtick={2,4,6,8,10},
        xticklabels={2M,4M,6M,8M,10M},
        ymin=1.076, ymax=2399,
        xlabel={$|D|$ (M)}, xlabel style={yshift=+3pt},
        ylabel={QPS (1/s)}, ylabel style={yshift=-4pt},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        ymajorgrids=true, xmajorgrids=true, grid style=dashed,
    ]
    % HRNN
    \addplot[line width=0.2mm, color=navy, mark=square, mark size=0.65mm]
    plot coordinates {(2, 1370.8) (4, 901.7) (6, 834.3) (8, 995) (10, 842)};
    % HAMG
    \addplot[line width=0.2mm, color=amaranth, mark=triangle, mark size=0.65mm]
    plot coordinates {(2, 6.7828) (4, 5.7275) (6, 1.9559)};
    % HNSW-SFT (exp_060, verify_ef=200)
    \addplot[line width=0.2mm, color=blue, mark=diamond, mark size=0.65mm]
    plot coordinates {(2, 862.366) (4, 512.899) (6, 480.307) (8, 365.123) (10, 225.164)};
    % HNSW-RDT (exp_060, verify_ef=200)
    \addplot[line width=0.2mm, color=orange, mark=pentagon, mark size=0.65mm]
    plot coordinates {(2, 131.742) (4, 107.562) (6, 94.141) (8, 100.282) (10, 70.992)};
    \end{axis}
    \end{tikzpicture}}
    \subfloat[MSMARCO (d=1024)]{\vspace{-2mm}
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.70,
        width=0.42\columnwidth, %
        ymode=log,
        xmin=1.5, xmax=10.5,
        xtick={2,4,6,8,10},
        xticklabels={2M,4M,6M,8M,10M},
        ymin=0.7836, ymax=997.9,
        xlabel={$|D|$ (M)}, xlabel style={yshift=+3pt},
        ylabel={QPS (1/s)}, ylabel style={yshift=-4pt},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        ymajorgrids=true, xmajorgrids=true, grid style=dashed,
    ]
    % HRNN
    \addplot[line width=0.2mm, color=navy, mark=square, mark size=0.65mm]
    plot coordinates {(2, 570.2) (4, 510.2) (6, 488.9) (8, 406.3) (10, 360.2)};
    % HAMG
    \addplot[line width=0.2mm, color=amaranth, mark=triangle, mark size=0.65mm]
    plot coordinates {(2, 1.6686) (4, 1.4247)};
    % HNSW-SFT (exp_060, verify_ef=200)
    \addplot[line width=0.2mm, color=blue, mark=diamond, mark size=0.65mm]
    plot coordinates {(2, 28.913) (4, 35.864) (6, 35.277) (8, 32.624) (10, 32.287)};
    % HNSW-RDT (exp_060, verify_ef=200)
    \addplot[line width=0.2mm, color=orange, mark=pentagon, mark size=0.65mm]
    plot coordinates {(2, 11.286) (4, 13.259) (6, 13.752) (8, 11.692) (10, 11.294)};
    \end{axis}
    \end{tikzpicture}}
    \vspace{-0.4cm}
    \caption{Cross-method scalability at recall@10 $\geq 0.95$.}
    \label{fig:scalability-method-qps}
    \end{small}
    \vspace{0.5em}
\end{figure}


==> figures/variable_k_isorecall.tex <==
% Variable-k robustness figure from exp_054.
% Source: results/exp_054_variable_k/iso_recall_summary.tsv
% For each (dataset, k, target), plot the lowest-latency operating point
% satisfying target Recall@k. Same HRNN index; only query-time k changes.

\begin{figure}[t]
    \centering
    \begin{small}
    \begin{tikzpicture}
    \begin{customlegend}[legend columns=4,
    legend entries={SIFT, GIST, Msong, MSMARCO},
    legend style={at={(0.5,1.18)},anchor=north,draw=none,font=\scriptsize,column sep=0.15cm}]
    \addlegendimage{line width=0.2mm, color=navy, mark=square, mark size=0.8mm}
    \addlegendimage{line width=0.2mm, color=amaranth, mark=triangle, mark size=0.8mm}
    \addlegendimage{line width=0.2mm, color=forestgreen, mark=o, mark size=0.8mm}
    \addlegendimage{line width=0.2mm, color=orange, mark=diamond, mark size=0.8mm}
    \end{customlegend}
    \end{tikzpicture}
    \\[-\lineskip]

    \subfloat[Target Recall@$k$: 0.95]{\vspace{-2mm}
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.750,
        width=0.48\columnwidth,
        xmode=log,
        ymode=log,
        xmin=0.8, xmax=110,
        ymin=30, ymax=2200,
        xtick={1,10,30,50,90},
        xticklabels={1,10,30,50,90},
        log ticks with fixed point,
        xlabel={$k$}, xlabel style={yshift=+3pt},
        ylabel=QPS (1/s), ylabel style={yshift=-4pt},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        ymajorgrids=true, xmajorgrids=true, grid style=dashed,
    ]
    \addplot[line width=0.2mm, color=navy, mark=square, mark size=0.6mm]
    plot coordinates {(1,1672) (10,1281) (30,954) (50,1010) (90,859)};
    \addplot[line width=0.2mm, color=amaranth, mark=triangle, mark size=0.6mm]
    plot coordinates {(1,178) (10,95) (30,64) (50,61) (90,63)};
    \addplot[line width=0.2mm, color=forestgreen, mark=o, mark size=0.6mm]
    plot coordinates {(1,805) (10,934) (30,934) (50,901) (90,798)};
    \addplot[line width=0.2mm, color=orange, mark=diamond, mark size=0.6mm]
    plot coordinates {(1,658) (10,483) (30,531) (50,499) (90,344)};
    \end{axis}
    \end{tikzpicture}}
    \subfloat[Target Recall@$k$: 0.99]{\vspace{-2mm}
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.750,
        width=0.48\columnwidth,
        xmode=log,
        ymode=log,
        xmin=0.8, xmax=110,
        ymin=30, ymax=2200,
        xtick={1,10,30,50,90},
        xticklabels={1,10,30,50,90},
        log ticks with fixed point,
        xlabel={$k$}, xlabel style={yshift=+3pt},
        ylabel=QPS (1/s), ylabel style={yshift=-4pt},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        ymajorgrids=true, xmajorgrids=true, grid style=dashed,
    ]
    \addplot[line width=0.2mm, color=navy, mark=square, mark size=0.6mm]
    plot coordinates {(1,1245) (10,866) (30,594) (50,603) (90,400)};
    \addplot[line width=0.2mm, color=amaranth, mark=triangle, mark size=0.6mm]
    plot coordinates {(1,61) (10,42) (30,41) (50,36) (90,36)};
    \addplot[line width=0.2mm, color=forestgreen, mark=o, mark size=0.6mm]
    plot coordinates {(1,805) (10,934) (30,934) (50,901) (90,798)};
    \addplot[line width=0.2mm, color=orange, mark=diamond, mark size=0.6mm]
    plot coordinates {(1,279) (10,174) (30,148) (50,105) (90,105)};
    \end{axis}
    \end{tikzpicture}}
    \vspace{-0.4cm}
    \caption{Performance of $\mathbf{HRNN}$ across different $k$ values.}
    \label{fig:variable-k}
    \end{small}
    % \vspace{-0.4cm}
\end{figure}

